AlignFreeze: Navigating the Impact of Realignment on the Layers of Multilingual Models Across Diverse Languages

Realignment techniques are often employed to enhance cross-lingual transfer in multilingual language models, still, they can sometimes degrade performance in languages that differ significantly from the fine-tuned source language. This paper introduces AlignFreeze, a method that freezes either the layers' lower half or upper half during realignment. Through controlled experiments on 4 tasks, 3 models, and in 35 languages, we find that realignment affects all the layers but can be the most detrimental to the lower ones. Freezing the lower layers can prevent performance degradation. Particularly, AlignFreeze improves Part-of-Speech (PoS) tagging performances in languages where full realignment fails: with XLM-R, it provides improvements of more than one standard deviation in accuracy in seven more languages than full realignment.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{3}{c}{\textbf{vanilla realignment}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
    \cline{2-11}
     & -  & FA & AA & BD & FA & AA & BD & FA & AA & BD \\
    \midrule
    Afrikaans & 85.5$_{\pm 0.2}$ & \textbf{86.4}$_{\pm 0.3}$ & \textbf{86.4}$_{\pm 0.3}$ & 85.6$_{\pm 0.4}$ & 86.2$_{\pm 0.2}$ & 86.3$_{\pm 0.3}$ & 86.1$_{\pm 0.3}$ & 86.0$_{\pm 0.2}$ & 86.0$_{\pm 0.3}$ & 85.4$_{\pm 0.1}$ \\
Arabic & 51.7$_{\pm 1.7}$ & 63.9$_{\pm 0.5}$ & 63.6$_{\pm 0.3}$ & \textbf{66.6}$_{\pm 0.5}$ & 63.3$_{\pm 0.5}$ & 63.0$_{\pm 0.5}$ & 65.0$_{\pm 0.6}$ & 63.5$_{\pm 0.6}$ & 62.8$_{\pm 0.7}$ & 65.3$_{\pm 0.3}$ \\
Bulgarian & 85.0$_{\pm 0.5}$ & 87.4$_{\pm 0.2}$ & \textbf{87.6}$_{\pm 0.3}$ & \textbf{87.6}$_{\pm 0.4}$ & 87.1$_{\pm 0.3}$ & 87.3$_{\pm 0.2}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.2}$ & \textbf{87.6}$_{\pm 0.2}$ & 87.5$_{\pm 0.2}$ \\
Catalan & 86.6$_{\pm 0.4}$ & 87.8$_{\pm 0.2}$ & 88.1$_{\pm 0.2}$ & \textbf{88.4}$_{\pm 0.1}$ & 87.6$_{\pm 0.3}$ & 87.8$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 87.9$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.1$_{\pm 0.2}$ \\
Chinese & 64.3$_{\pm 1.4}$ & 66.2$_{\pm 0.5}$ & 66.3$_{\pm 0.6}$ & \textbf{67.4}$_{\pm 0.7}$ & 66.6$_{\pm 0.5}$ & 66.3$_{\pm 0.4}$ & 67.3$_{\pm 0.6}$ & 66.2$_{\pm 0.7}$ & 66.3$_{\pm 0.7}$ & 66.7$_{\pm 0.5}$ \\
Czech & 79.1$_{\pm 0.7}$ & 84.6$_{\pm 0.3}$ & 84.7$_{\pm 0.4}$ & \textbf{85.3}$_{\pm 0.5}$ & 83.7$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 84.3$_{\pm 0.3}$ & 84.4$_{\pm 0.3}$ & 84.8$_{\pm 0.2}$ & 85.1$_{\pm 0.2}$ \\
Danish & 87.8$_{\pm 0.3}$ & 88.1$_{\pm 0.1}$ & 88.2$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & 87.9$_{\pm 0.1}$ & 87.9$_{\pm 0.1}$ & 88.0$_{\pm 0.2}$ \\
Finnish & 82.3$_{\pm 0.8}$ & 84.5$_{\pm 0.4}$ & 84.1$_{\pm 0.4}$ & 84.1$_{\pm 0.3}$ & 84.7$_{\pm 0.4}$ & 84.7$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.2}$ & 83.9$_{\pm 0.2}$ & 83.6$_{\pm 0.5}$ & 83.9$_{\pm 0.3}$ \\
French & 85.4$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ & \textbf{86.6}$_{\pm 0.1}$ & 86.5$_{\pm 0.3}$ & 86.5$_{\pm 0.2}$ & \textbf{86.6}$_{\pm 0.2}$ & 86.2$_{\pm 0.3}$ & 86.4$_{\pm 0.3}$ & 86.2$_{\pm 0.2}$ \\
German & 87.4$_{\pm 0.4}$ & 88.6$_{\pm 0.1}$ & 88.5$_{\pm 0.1}$ & \textbf{89.0}$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.3$_{\pm 0.2}$ & 88.4$_{\pm 0.1}$ & 88.6$_{\pm 0.3}$ \\
Greek & 74.9$_{\pm 1.2}$ & 78.8$_{\pm 0.8}$ & 78.6$_{\pm 0.7}$ & 80.1$_{\pm 0.5}$ & 77.7$_{\pm 0.6}$ & 78.1$_{\pm 0.5}$ & 77.9$_{\pm 0.6}$ & 78.3$_{\pm 0.9}$ & 78.6$_{\pm 0.5}$ & \textbf{80.3}$_{\pm 0.4}$ \\
Hebrew & 62.3$_{\pm 0.9}$ & 64.3$_{\pm 0.6}$ & 64.0$_{\pm 1.0}$ & 65.2$_{\pm 0.1}$ & 64.7$_{\pm 0.9}$ & 64.8$_{\pm 0.6}$ & \textbf{65.6}$_{\pm 0.6}$ & 64.2$_{\pm 0.9}$ & 63.6$_{\pm 1.1}$ & 65.2$_{\pm 0.4}$ \\
Hindi & 60.7$_{\pm 3.2}$ & \textbf{67.5}$_{\pm 3.0}$ & 64.8$_{\pm 1.3}$ & 65.9$_{\pm 3.3}$ & 65.9$_{\pm 1.8}$ & 63.2$_{\pm 2.0}$ & 63.8$_{\pm 2.2}$ & 66.7$_{\pm 3.3}$ & 63.8$_{\pm 2.3}$ & 67.0$_{\pm 2.7}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & 81.3$_{\pm 0.6}$ & 81.1$_{\pm 0.4}$ & \textbf{81.9}$_{\pm 0.3}$ & 80.9$_{\pm 0.5}$ & 80.9$_{\pm 0.1}$ & 81.4$_{\pm 0.1}$ & 80.8$_{\pm 0.6}$ & 80.6$_{\pm 0.3}$ & 81.5$_{\pm 0.4}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.4$_{\pm 0.2}$ & 85.6$_{\pm 0.1}$ & 85.9$_{\pm 0.1}$ & 85.7$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & \textbf{86.0}$_{\pm 0.2}$ & 85.2$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.5$_{\pm 0.1}$ \\
Japanese & 47.8$_{\pm 2.1}$ & 51.4$_{\pm 0.9}$ & 53.0$_{\pm 1.5}$ & 52.7$_{\pm 2.0}$ & 49.8$_{\pm 0.5}$ & 49.8$_{\pm 1.5}$ & 49.4$_{\pm 1.4}$ & 50.8$_{\pm 1.4}$ & 50.9$_{\pm 2.0}$ & \textbf{53.4}$_{\pm 1.7}$ \\
Korean & 55.4$_{\pm 2.7}$ & 58.8$_{\pm 1.1}$ & 59.9$_{\pm 1.9}$ & 61.8$_{\pm 1.0}$ & 59.6$_{\pm 1.5}$ & 60.2$_{\pm 1.4}$ & \textbf{63.0}$_{\pm 1.3}$ & 59.6$_{\pm 0.6}$ & 60.6$_{\pm 1.7}$ & 62.5$_{\pm 0.8}$ \\
Latvian & 69.5$_{\pm 2.0}$ & 76.9$_{\pm 0.3}$ & \textbf{77.3}$_{\pm 0.2}$ & 76.2$_{\pm 0.6}$ & 75.3$_{\pm 0.3}$ & 76.0$_{\pm 0.3}$ & 75.3$_{\pm 0.1}$ & 76.1$_{\pm 0.4}$ & 76.7$_{\pm 0.5}$ & 76.0$_{\pm 0.2}$ \\
Lithuanian & 71.6$_{\pm 1.8}$ & 76.6$_{\pm 0.6}$ & \textbf{78.0}$_{\pm 0.4}$ & 76.3$_{\pm 0.7}$ & 76.3$_{\pm 0.4}$ & 77.0$_{\pm 0.5}$ & 75.9$_{\pm 0.3}$ & 75.8$_{\pm 0.3}$ & 77.3$_{\pm 0.4}$ & 75.9$_{\pm 0.6}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 90.2$_{\pm 0.2}$ & \textbf{90.3}$_{\pm 0.2}$ & 90.1$_{\pm 0.2}$ & 89.5$_{\pm 0.4}$ & 89.5$_{\pm 0.3}$ & 89.5$_{\pm 0.3}$ & 89.9$_{\pm 0.4}$ & 90.1$_{\pm 0.2}$ & 90.0$_{\pm 0.3}$ \\
Persian & 72.6$_{\pm 0.7}$ & 72.2$_{\pm 0.7}$ & 71.9$_{\pm 0.4}$ & 72.2$_{\pm 0.6}$ & \textbf{74.1}$_{\pm 0.3}$ & 73.3$_{\pm 0.3}$ & 73.8$_{\pm 0.4}$ & 72.1$_{\pm 0.4}$ & 72.2$_{\pm 0.2}$ & 71.9$_{\pm 0.8}$ \\
Polish & 79.7$_{\pm 0.3}$ & 83.4$_{\pm 0.3}$ & \textbf{83.6}$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 83.3$_{\pm 0.4}$ & 83.5$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 82.9$_{\pm 0.3}$ & 83.3$_{\pm 0.1}$ & 83.0$_{\pm 0.3}$ \\
Portuguese & 83.0$_{\pm 0.3}$ & 83.5$_{\pm 0.1}$ & 83.4$_{\pm 0.1}$ & \textbf{84.1}$_{\pm 0.1}$ & 83.5$_{\pm 0.2}$ & 83.5$_{\pm 0.1}$ & 83.9$_{\pm 0.0}$ & 83.5$_{\pm 0.2}$ & 83.5$_{\pm 0.1}$ & 83.7$_{\pm 0.2}$ \\
Romanian & 80.0$_{\pm 0.5}$ & 83.5$_{\pm 0.2}$ & \textbf{83.8}$_{\pm 0.3}$ & 83.4$_{\pm 0.5}$ & 83.1$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ & 83.0$_{\pm 0.4}$ & 82.9$_{\pm 0.4}$ & 83.6$_{\pm 0.1}$ & 83.0$_{\pm 0.3}$ \\
Russian & 81.5$_{\pm 0.6}$ & 84.0$_{\pm 0.4}$ & 83.8$_{\pm 0.5}$ & \textbf{84.9}$_{\pm 0.3}$ & 84.0$_{\pm 0.4}$ & 84.0$_{\pm 0.5}$ & 84.2$_{\pm 0.4}$ & 83.9$_{\pm 0.5}$ & 83.8$_{\pm 0.3}$ & 84.6$_{\pm 0.3}$ \\
Slovak & 78.2$_{\pm 0.8}$ & 84.5$_{\pm 0.3}$ & 84.6$_{\pm 0.4}$ & \textbf{85.0}$_{\pm 0.6}$ & 83.7$_{\pm 0.6}$ & 84.0$_{\pm 0.3}$ & 84.3$_{\pm 0.6}$ & 84.2$_{\pm 0.4}$ & 84.6$_{\pm 0.3}$ & 84.9$_{\pm 0.3}$ \\
Slovenian & 79.6$_{\pm 0.5}$ & 83.6$_{\pm 0.3}$ & \textbf{83.8}$_{\pm 0.3}$ & \textbf{83.8}$_{\pm 0.3}$ & 83.2$_{\pm 0.5}$ & 83.7$_{\pm 0.2}$ & 83.6$_{\pm 0.3}$ & 83.2$_{\pm 0.4}$ & 83.6$_{\pm 0.3}$ & 83.5$_{\pm 0.3}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.5$_{\pm 0.1}$ & 85.6$_{\pm 0.1}$ & 85.7$_{\pm 0.2}$ & \textbf{85.8}$_{\pm 0.2}$ & \textbf{85.8}$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & 85.3$_{\pm 0.2}$ & 85.6$_{\pm 0.2}$ & 85.5$_{\pm 0.1}$ \\
Swedish & 89.2$_{\pm 0.4}$ & 90.0$_{\pm 0.2}$ & \textbf{90.1}$_{\pm 0.2}$ & 90.0$_{\pm 0.2}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.7$_{\pm 0.4}$ & 89.9$_{\pm 0.1}$ & 90.0$_{\pm 0.2}$ \\
Tamil & 51.9$_{\pm 1.0}$ & 54.6$_{\pm 1.2}$ & 55.5$_{\pm 0.7}$ & \textbf{55.8}$_{\pm 0.7}$ & 54.7$_{\pm 0.7}$ & 55.4$_{\pm 0.1}$ & 54.7$_{\pm 0.9}$ & 53.3$_{\pm 0.8}$ & 54.5$_{\pm 0.4}$ & 54.3$_{\pm 0.8}$ \\
Thai & 31.4$_{\pm 6.0}$ & 52.7$_{\pm 0.8}$ & 52.9$_{\pm 1.4}$ & \textbf{55.2}$_{\pm 0.7}$ & 49.8$_{\pm 0.8}$ & 51.3$_{\pm 0.9}$ & 51.7$_{\pm 0.6}$ & 51.3$_{\pm 1.5}$ & 52.0$_{\pm 1.4}$ & 54.9$_{\pm 0.6}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 71.0$_{\pm 0.4}$ & 70.4$_{\pm 0.3}$ & 70.4$_{\pm 0.5}$ & \textbf{71.4}$_{\pm 0.3}$ & 70.9$_{\pm 0.3}$ & 71.3$_{\pm 0.3}$ & 70.7$_{\pm 0.3}$ & 70.3$_{\pm 0.7}$ & 70.2$_{\pm 0.5}$ \\
Ukrainian & 81.4$_{\pm 0.3}$ & 84.9$_{\pm 0.3}$ & \textbf{85.0}$_{\pm 0.4}$ & \textbf{85.0}$_{\pm 0.2}$ & 84.4$_{\pm 0.5}$ & 84.6$_{\pm 0.2}$ & 84.4$_{\pm 0.3}$ & 84.5$_{\pm 0.2}$ & 84.7$_{\pm 0.1}$ & 84.9$_{\pm 0.3}$ \\
Vietnamese & 57.5$_{\pm 0.8}$ & 56.4$_{\pm 0.4}$ & 56.9$_{\pm 0.6}$ & 57.7$_{\pm 0.4}$ & 58.9$_{\pm 0.4}$ & 58.8$_{\pm 0.5}$ & \textbf{59.6}$_{\pm 0.6}$ & 56.5$_{\pm 0.5}$ & 56.9$_{\pm 0.9}$ & 57.3$_{\pm 0.6}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & 77.2$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & \textbf{77.7}$_{\pm 0.3}$ & 77.0$_{\pm 0.3}$ & 77.1$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 76.8$_{\pm 0.1}$ & 77.0$_{\pm 0.1}$ & 77.5$_{\pm 0.1}$ \\

        \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Afrikaans & 90.9$_{\pm 0.5}$ & \textbf{92.0}$_{\pm 0.3}$ & 91.8$_{\pm 0.3}$ & 91.9$_{\pm 0.4}$ \\
Arabic & 65.2$_{\pm 0.9}$ & 68.0$_{\pm 2.6}$ & 64.7$_{\pm 1.9}$ & \textbf{69.4}$_{\pm 2.7}$ \\
Bulgarian & 89.4$_{\pm 0.3}$ & \textbf{89.9}$_{\pm 0.2}$ & 89.7$_{\pm 0.2}$ & 89.6$_{\pm 0.4}$ \\
Catalan & 91.6$_{\pm 0.1}$ & \textbf{91.7}$_{\pm 0.0}$ & \textbf{91.7}$_{\pm 0.0}$ & 91.6$_{\pm 0.2}$ \\
Chinese & 76.8$_{\pm 0.4}$ & \textbf{78.1}$_{\pm 0.5}$ & 77.8$_{\pm 0.4}$ & 77.2$_{\pm 0.8}$ \\
Czech & 91.7$_{\pm 0.4}$ & \textbf{92.6}$_{\pm 0.2}$ & 92.4$_{\pm 0.2}$ & 92.4$_{\pm 0.1}$ \\
Danish & 93.2$_{\pm 0.4}$ & \textbf{93.8}$_{\pm 0.1}$ & 93.7$_{\pm 0.2}$ & 93.6$_{\pm 0.2}$ \\
Finnish & 90.8$_{\pm 0.6}$ & 91.1$_{\pm 0.1}$ & \textbf{91.3}$_{\pm 0.3}$ & 91.0$_{\pm 0.3}$ \\
French & 86.7$_{\pm 0.2}$ & \textbf{87.2}$_{\pm 0.3}$ & 86.8$_{\pm 0.2}$ & 87.0$_{\pm 0.2}$ \\
German & 92.3$_{\pm 0.2}$ & 92.4$_{\pm 0.3}$ & \textbf{92.8}$_{\pm 0.2}$ & 92.5$_{\pm 0.3}$ \\
Greek & 87.6$_{\pm 0.3}$ & \textbf{88.6}$_{\pm 0.2}$ & 88.5$_{\pm 0.3}$ & 88.3$_{\pm 0.4}$ \\
Hebrew & 81.5$_{\pm 0.1}$ & 81.0$_{\pm 0.4}$ & \textbf{82.1}$_{\pm 0.3}$ & 80.4$_{\pm 0.1}$ \\
Hindi & \textbf{77.6}$_{\pm 0.5}$ & 76.4$_{\pm 1.0}$ & 77.5$_{\pm 0.9}$ & 75.5$_{\pm 1.3}$ \\
Hungarian & 88.8$_{\pm 0.4}$ & 89.9$_{\pm 0.1}$ & \textbf{90.0}$_{\pm 0.3}$ & 89.7$_{\pm 0.2}$ \\
Italian & 91.2$_{\pm 0.2}$ & \textbf{91.6}$_{\pm 0.1}$ & 91.5$_{\pm 0.1}$ & 91.5$_{\pm 0.2}$ \\
Japanese & 62.5$_{\pm 1.0}$ & \textbf{70.0}$_{\pm 1.1}$ & 67.5$_{\pm 0.8}$ & 67.6$_{\pm 2.4}$ \\
Korean & 74.0$_{\pm 0.3}$ & 75.8$_{\pm 0.5}$ & \textbf{76.0}$_{\pm 0.3}$ & 74.8$_{\pm 0.6}$ \\
Latvian & 85.9$_{\pm 0.3}$ & 85.9$_{\pm 0.1}$ & \textbf{86.2}$_{\pm 0.1}$ & 85.5$_{\pm 0.2}$ \\
Lithuanian & 87.5$_{\pm 0.8}$ & 87.5$_{\pm 0.5}$ & \textbf{87.8}$_{\pm 0.5}$ & 87.3$_{\pm 0.5}$ \\
Norwegian & 89.6$_{\pm 0.3}$ & \textbf{90.4}$_{\pm 0.4}$ & 90.1$_{\pm 0.4}$ & 90.1$_{\pm 0.4}$ \\
Persian & 64.2$_{\pm 0.6}$ & \textbf{67.4}$_{\pm 0.8}$ & 65.9$_{\pm 0.5}$ & 66.6$_{\pm 1.7}$ \\
Polish & 90.6$_{\pm 0.3}$ & \textbf{91.2}$_{\pm 0.2}$ & 91.1$_{\pm 0.1}$ & \textbf{91.2}$_{\pm 0.2}$ \\
Portuguese & 87.0$_{\pm 0.3}$ & 87.0$_{\pm 0.2}$ & 86.6$_{\pm 0.3}$ & \textbf{87.2}$_{\pm 0.4}$ \\
Romanian & 85.3$_{\pm 0.4}$ & 85.7$_{\pm 0.4}$ & 85.9$_{\pm 0.3}$ & \textbf{86.3}$_{\pm 0.3}$ \\
Russian & \textbf{84.2}$_{\pm 0.4}$ & 83.7$_{\pm 0.3}$ & 84.2$_{\pm 0.3}$ & 83.1$_{\pm 0.3}$ \\
Slovak & 89.9$_{\pm 0.5}$ & \textbf{90.9}$_{\pm 0.2}$ & 90.6$_{\pm 0.1}$ & 90.7$_{\pm 0.2}$ \\
Slovenian & 90.5$_{\pm 0.4}$ & \textbf{91.1}$_{\pm 0.2}$ & 90.8$_{\pm 0.2}$ & 90.9$_{\pm 0.1}$ \\
Spanish & 84.8$_{\pm 0.6}$ & 85.3$_{\pm 0.5}$ & 84.3$_{\pm 0.4}$ & \textbf{86.3}$_{\pm 0.3}$ \\
Swedish & 86.8$_{\pm 3.0}$ & 86.3$_{\pm 1.8}$ & 86.3$_{\pm 2.2}$ & \textbf{88.0}$_{\pm 1.2}$ \\
Tamil & 72.8$_{\pm 1.2}$ & 73.1$_{\pm 0.8}$ & \textbf{74.2}$_{\pm 0.6}$ & 71.7$_{\pm 1.0}$ \\
Thai & 23.1$_{\pm 4.6}$ & \textbf{69.3}$_{\pm 2.9}$ & 51.8$_{\pm 14.4}$ & 42.4$_{\pm 15.9}$ \\
Turkish & 85.4$_{\pm 0.6}$ & 86.2$_{\pm 0.2}$ & \textbf{86.2}$_{\pm 0.4}$ & 86.0$_{\pm 0.2}$ \\
Ukrainian & 87.7$_{\pm 0.5}$ & \textbf{88.2}$_{\pm 0.7}$ & 87.8$_{\pm 0.5}$ & 87.8$_{\pm 0.6}$ \\
Vietnamese & 77.3$_{\pm 0.5}$ & 81.1$_{\pm 0.6}$ & 78.9$_{\pm 0.3}$ & \textbf{81.7}$_{\pm 0.4}$ \\
\hline
Average & 82.5$_{\pm 0.3}$ & \textbf{84.7}$_{\pm 0.2}$ & 84.0$_{\pm 0.5}$ & 83.7$_{\pm 0.7}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Arabic & 59.2$_{\pm 0.3}$ & 59.3$_{\pm 0.6}$ & \textbf{59.8}$_{\pm 0.4}$ & 59.2$_{\pm 0.5}$ \\
Bulgarian & 63.4$_{\pm 0.3}$ & 63.6$_{\pm 0.4}$ & \textbf{64.0}$_{\pm 0.2}$ & 63.8$_{\pm 0.5}$ \\
Chinese & 63.9$_{\pm 0.8}$ & 63.4$_{\pm 0.1}$ & \textbf{64.1}$_{\pm 0.5}$ & 63.4$_{\pm 0.5}$ \\
French & \textbf{70.1}$_{\pm 0.6}$ & 68.7$_{\pm 0.6}$ & 69.4$_{\pm 0.3}$ & 69.1$_{\pm 0.2}$ \\
German & 65.7$_{\pm 0.2}$ & 64.8$_{\pm 0.3}$ & \textbf{66.1}$_{\pm 0.5}$ & 65.5$_{\pm 0.6}$ \\
Greek & 60.8$_{\pm 0.4}$ & 62.0$_{\pm 0.9}$ & \textbf{62.9}$_{\pm 0.5}$ & 61.6$_{\pm 0.5}$ \\
Hindi & 54.1$_{\pm 0.6}$ & 54.9$_{\pm 1.0}$ & 55.3$_{\pm 0.3}$ & \textbf{55.6}$_{\pm 0.7}$ \\
Spanish & \textbf{70.0}$_{\pm 0.3}$ & 69.4$_{\pm 0.3}$ & 69.8$_{\pm 0.2}$ & \textbf{70.0}$_{\pm 0.3}$ \\
Thai & 36.1$_{\pm 0.5}$ & 47.1$_{\pm 1.7}$ & 42.0$_{\pm 1.4}$ & \textbf{47.4}$_{\pm 1.2}$ \\
Turkish & 57.0$_{\pm 0.5}$ & 58.7$_{\pm 0.5}$ & 58.1$_{\pm 0.6}$ & \textbf{58.7}$_{\pm 0.9}$ \\
Vietnamese & 57.6$_{\pm 2.3}$ & 64.3$_{\pm 0.3}$ & 63.9$_{\pm 0.7}$ & \textbf{65.0}$_{\pm 0.6}$ \\
\hline
Average & 60.1$_{\pm 0.2}$ & 61.6$_{\pm 0.2}$ & 61.6$_{\pm 0.1}$ & \textbf{61.9}$_{\pm 0.2}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Arabic & 37.4$_{\pm 0.7}$ & 38.1$_{\pm 1.2}$ & 38.3$_{\pm 1.2}$ & \textbf{38.8}$_{\pm 1.2}$ \\
Chinese & 35.7$_{\pm 0.9}$ & 36.8$_{\pm 1.3}$ & 36.3$_{\pm 1.6}$ & \textbf{38.3}$_{\pm 1.7}$ \\
German & 49.5$_{\pm 1.6}$ & 49.8$_{\pm 1.5}$ & 49.9$_{\pm 1.4}$ & \textbf{51.0}$_{\pm 1.0}$ \\
Greek & 32.4$_{\pm 1.0}$ & 33.9$_{\pm 1.5}$ & 33.4$_{\pm 0.7}$ & \textbf{34.9}$_{\pm 1.6}$ \\
Hindi & 29.4$_{\pm 0.9}$ & 29.6$_{\pm 0.8}$ & 30.1$_{\pm 0.4}$ & \textbf{30.2}$_{\pm 0.8}$ \\
Romanian & 44.2$_{\pm 1.9}$ & 46.4$_{\pm 2.4}$ & 44.9$_{\pm 2.0}$ & \textbf{47.3}$_{\pm 1.2}$ \\
Russian & 49.0$_{\pm 1.7}$ & 50.2$_{\pm 2.0}$ & 49.1$_{\pm 1.8}$ & \textbf{50.6}$_{\pm 1.8}$ \\
Spanish & 50.9$_{\pm 0.9}$ & 51.7$_{\pm 1.6}$ & 51.4$_{\pm 2.0}$ & \textbf{52.0}$_{\pm 1.5}$ \\
Thai & \textbf{18.7}$_{\pm 0.8}$ & 17.7$_{\pm 1.4}$ & 18.3$_{\pm 0.8}$ & 18.6$_{\pm 1.1}$ \\
Turkish & 31.0$_{\pm 0.5}$ & 32.8$_{\pm 1.2}$ & 32.1$_{\pm 0.5}$ & \textbf{33.3}$_{\pm 1.1}$ \\
Vietnamese & 38.0$_{\pm 0.5}$ & 41.3$_{\pm 2.7}$ & 38.4$_{\pm 1.3}$ & \textbf{41.5}$_{\pm 2.9}$ \\
\hline
Average & 37.8$_{\pm 0.6}$ & 38.9$_{\pm 1.1}$ & 38.4$_{\pm 0.9}$ & \textbf{39.7}$_{\pm 1.1}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{3}{c}{\textbf{vanilla realignment}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
    \cline{2-11}
     & -  & FA & AA & BD & FA & AA & BD & FA & AA & BD \\
    \midrule
Afrikaans & 87.0$_{\pm 0.4}$ & \textbf{88.4}$_{\pm 0.3}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.3}$ & 87.3$_{\pm 0.4}$ & 87.7$_{\pm 0.3}$ & 87.7$_{\pm 0.3}$ & 88.0$_{\pm 0.6}$ & 88.0$_{\pm 0.2}$ & 87.5$_{\pm 0.5}$ \\
Arabic & 51.0$_{\pm 0.5}$ & 63.7$_{\pm 1.6}$ & 63.9$_{\pm 1.0}$ & \textbf{65.1}$_{\pm 1.4}$ & 63.6$_{\pm 0.9}$ & 63.1$_{\pm 1.4}$ & 63.7$_{\pm 1.2}$ & 63.1$_{\pm 0.9}$ & 63.4$_{\pm 1.3}$ & 64.1$_{\pm 1.2}$ \\
Bulgarian & 86.3$_{\pm 0.8}$ & 87.9$_{\pm 0.7}$ & 88.1$_{\pm 0.3}$ & \textbf{88.1}$_{\pm 0.5}$ & 87.8$_{\pm 0.6}$ & 87.8$_{\pm 0.6}$ & 87.8$_{\pm 0.4}$ & 87.5$_{\pm 0.6}$ & 87.8$_{\pm 0.7}$ & 87.9$_{\pm 0.3}$ \\
Catalan & 86.7$_{\pm 0.3}$ & 88.2$_{\pm 0.3}$ & 88.6$_{\pm 0.3}$ & \textbf{89.0}$_{\pm 0.3}$ & 87.9$_{\pm 0.3}$ & 88.0$_{\pm 0.4}$ & 88.1$_{\pm 0.4}$ & 88.1$_{\pm 0.4}$ & 88.3$_{\pm 0.3}$ & 88.6$_{\pm 0.1}$ \\
Chinese & 65.7$_{\pm 1.0}$ & 67.9$_{\pm 1.3}$ & 67.4$_{\pm 0.1}$ & 69.0$_{\pm 0.5}$ & 67.6$_{\pm 1.1}$ & 66.8$_{\pm 0.1}$ & 69.0$_{\pm 0.8}$ & 68.4$_{\pm 1.1}$ & 68.2$_{\pm 0.6}$ & \textbf{69.7}$_{\pm 0.6}$ \\
Czech & 84.2$_{\pm 0.9}$ & 85.9$_{\pm 1.1}$ & 85.9$_{\pm 0.5}$ & \textbf{86.7}$_{\pm 0.5}$ & 86.1$_{\pm 0.8}$ & 86.0$_{\pm 0.8}$ & 86.4$_{\pm 0.4}$ & 85.6$_{\pm 0.8}$ & 85.7$_{\pm 0.9}$ & 86.5$_{\pm 0.5}$ \\
Danish & 89.3$_{\pm 0.3}$ & 89.3$_{\pm 0.1}$ & \textbf{89.4}$_{\pm 0.2}$ & \textbf{89.4}$_{\pm 0.2}$ & \textbf{89.4}$_{\pm 0.2}$ & 89.3$_{\pm 0.3}$ & \textbf{89.4}$_{\pm 0.2}$ & 89.0$_{\pm 0.2}$ & 89.1$_{\pm 0.2}$ & 89.2$_{\pm 0.2}$ \\
Finnish & 85.9$_{\pm 0.6}$ & 86.9$_{\pm 0.4}$ & 86.9$_{\pm 0.3}$ & \textbf{87.1}$_{\pm 0.5}$ & 86.9$_{\pm 0.4}$ & 86.9$_{\pm 0.3}$ & \textbf{87.1}$_{\pm 0.5}$ & 86.4$_{\pm 0.4}$ & 86.5$_{\pm 0.3}$ & 87.0$_{\pm 0.2}$ \\
French & 85.7$_{\pm 0.4}$ & 86.7$_{\pm 0.2}$ & 86.7$_{\pm 0.3}$ & \textbf{86.9}$_{\pm 0.4}$ & 86.5$_{\pm 0.3}$ & 86.5$_{\pm 0.3}$ & 86.7$_{\pm 0.2}$ & 86.1$_{\pm 0.2}$ & 86.3$_{\pm 0.3}$ & 86.4$_{\pm 0.3}$ \\
German & 88.3$_{\pm 0.5}$ & 89.7$_{\pm 0.5}$ & 89.6$_{\pm 0.2}$ & \textbf{89.9}$_{\pm 0.3}$ & 89.2$_{\pm 0.4}$ & 89.2$_{\pm 0.1}$ & 89.5$_{\pm 0.2}$ & 89.5$_{\pm 0.4}$ & 89.2$_{\pm 0.4}$ & 89.8$_{\pm 0.3}$ \\
Greek & 78.7$_{\pm 1.4}$ & 81.7$_{\pm 1.0}$ & 81.6$_{\pm 0.3}$ & \textbf{82.4}$_{\pm 1.0}$ & 81.3$_{\pm 1.2}$ & 80.8$_{\pm 0.3}$ & 81.7$_{\pm 0.9}$ & 81.0$_{\pm 1.2}$ & 81.0$_{\pm 1.3}$ & 81.3$_{\pm 1.0}$ \\
Hebrew & 58.0$_{\pm 2.1}$ & 64.6$_{\pm 0.7}$ & 65.0$_{\pm 1.1}$ & 64.7$_{\pm 1.2}$ & 62.4$_{\pm 1.7}$ & 62.1$_{\pm 0.8}$ & 62.7$_{\pm 1.2}$ & 64.5$_{\pm 1.0}$ & \textbf{65.2}$_{\pm 0.8}$ & 65.0$_{\pm 0.6}$ \\
Hindi & 67.7$_{\pm 0.7}$ & 70.1$_{\pm 2.1}$ & 69.6$_{\pm 1.2}$ & 70.0$_{\pm 3.2}$ & \textbf{70.7}$_{\pm 1.8}$ & 69.3$_{\pm 2.0}$ & 69.6$_{\pm 2.5}$ & 67.2$_{\pm 2.4}$ & 68.6$_{\pm 2.9}$ & 69.9$_{\pm 2.6}$ \\
Hungarian & 82.2$_{\pm 0.5}$ & 82.6$_{\pm 0.4}$ & 82.9$_{\pm 0.3}$ & \textbf{83.0}$_{\pm 0.5}$ & 82.5$_{\pm 0.4}$ & 82.4$_{\pm 0.5}$ & 82.9$_{\pm 0.3}$ & 82.1$_{\pm 0.4}$ & 82.0$_{\pm 0.4}$ & 82.6$_{\pm 0.3}$ \\
Italian & 84.3$_{\pm 0.5}$ & 85.6$_{\pm 0.3}$ & 85.5$_{\pm 0.6}$ & \textbf{86.1}$_{\pm 0.4}$ & 85.4$_{\pm 0.3}$ & 85.0$_{\pm 0.3}$ & 85.3$_{\pm 0.2}$ & 85.4$_{\pm 0.3}$ & 85.6$_{\pm 0.3}$ & 85.8$_{\pm 0.3}$ \\
Japanese & 48.1$_{\pm 0.8}$ & 51.6$_{\pm 1.7}$ & \textbf{55.0}$_{\pm 1.6}$ & 53.2$_{\pm 1.8}$ & 50.5$_{\pm 1.4}$ & 51.3$_{\pm 1.2}$ & 50.8$_{\pm 1.0}$ & 48.8$_{\pm 1.6}$ & 52.3$_{\pm 1.6}$ & 51.5$_{\pm 1.3}$ \\
Korean & 63.8$_{\pm 1.0}$ & 64.4$_{\pm 0.6}$ & 63.4$_{\pm 0.7}$ & 65.9$_{\pm 0.6}$ & 64.4$_{\pm 0.7}$ & 64.5$_{\pm 0.4}$ & 65.6$_{\pm 0.4}$ & 64.2$_{\pm 0.9}$ & 63.7$_{\pm 1.0}$ & \textbf{66.3}$_{\pm 0.3}$ \\
Latvian & 81.3$_{\pm 0.5}$ & 82.8$_{\pm 0.5}$ & \textbf{83.1}$_{\pm 0.6}$ & 82.6$_{\pm 0.6}$ & 82.4$_{\pm 0.3}$ & 82.8$_{\pm 0.3}$ & 82.5$_{\pm 0.2}$ & 82.5$_{\pm 0.4}$ & 82.9$_{\pm 0.6}$ & 82.4$_{\pm 0.4}$ \\
Lithuanian & 81.5$_{\pm 0.5}$ & 82.5$_{\pm 0.4}$ & \textbf{83.0}$_{\pm 0.2}$ & 82.8$_{\pm 0.5}$ & 82.7$_{\pm 0.2}$ & 82.9$_{\pm 0.2}$ & \textbf{83.0}$_{\pm 0.2}$ & 81.8$_{\pm 0.4}$ & 82.7$_{\pm 0.5}$ & 82.1$_{\pm 0.6}$ \\
Norwegian & 90.6$_{\pm 0.4}$ & 91.4$_{\pm 0.2}$ & 91.5$_{\pm 0.2}$ & \textbf{91.5}$_{\pm 0.4}$ & 91.1$_{\pm 0.4}$ & 91.2$_{\pm 0.2}$ & 91.2$_{\pm 0.4}$ & 91.2$_{\pm 0.3}$ & 91.4$_{\pm 0.2}$ & 91.4$_{\pm 0.3}$ \\
Persian & 73.6$_{\pm 0.5}$ & 73.9$_{\pm 0.7}$ & 74.0$_{\pm 0.6}$ & 74.4$_{\pm 0.9}$ & \textbf{74.9}$_{\pm 0.8}$ & 74.7$_{\pm 0.6}$ & \textbf{74.9}$_{\pm 0.8}$ & 73.0$_{\pm 0.6}$ & 73.5$_{\pm 0.5}$ & 73.8$_{\pm 0.9}$ \\
Polish & 82.8$_{\pm 0.8}$ & 84.4$_{\pm 0.7}$ & 84.3$_{\pm 0.5}$ & 84.8$_{\pm 0.6}$ & \textbf{84.9}$_{\pm 0.6}$ & 84.5$_{\pm 0.6}$ & 84.8$_{\pm 0.5}$ & 84.1$_{\pm 0.5}$ & 84.3$_{\pm 0.6}$ & 84.5$_{\pm 0.4}$ \\
Portuguese & 82.7$_{\pm 0.5}$ & 83.3$_{\pm 0.2}$ & 83.5$_{\pm 0.2}$ & \textbf{83.9}$_{\pm 0.2}$ & 83.7$_{\pm 0.2}$ & 83.3$_{\pm 0.5}$ & 83.7$_{\pm 0.1}$ & 83.1$_{\pm 0.4}$ & 83.1$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ \\
Romanian & 83.4$_{\pm 0.7}$ & 85.4$_{\pm 0.4}$ & 85.4$_{\pm 0.3}$ & \textbf{85.6}$_{\pm 0.5}$ & 85.3$_{\pm 0.5}$ & 85.1$_{\pm 0.5}$ & 85.3$_{\pm 0.3}$ & 85.2$_{\pm 0.3}$ & 85.3$_{\pm 0.6}$ & 85.5$_{\pm 0.4}$ \\
Russian & 81.4$_{\pm 1.3}$ & 84.1$_{\pm 0.5}$ & 83.9$_{\pm 0.4}$ & \textbf{84.7}$_{\pm 0.5}$ & 83.8$_{\pm 0.7}$ & 83.8$_{\pm 0.8}$ & 83.9$_{\pm 0.4}$ & 83.5$_{\pm 0.6}$ & 83.5$_{\pm 0.7}$ & 84.4$_{\pm 0.5}$ \\
Slovak & 82.8$_{\pm 1.3}$ & 85.3$_{\pm 0.9}$ & 85.5$_{\pm 0.6}$ & \textbf{86.6}$_{\pm 0.7}$ & 85.6$_{\pm 0.8}$ & 85.5$_{\pm 1.1}$ & 86.0$_{\pm 0.7}$ & 84.9$_{\pm 0.6}$ & 85.1$_{\pm 0.9}$ & 86.2$_{\pm 0.8}$ \\
Slovenian & 83.5$_{\pm 0.7}$ & 84.9$_{\pm 0.7}$ & 84.8$_{\pm 0.4}$ & 85.7$_{\pm 0.4}$ & 85.8$_{\pm 0.7}$ & 85.7$_{\pm 0.7}$ & \textbf{85.9}$_{\pm 0.4}$ & 84.4$_{\pm 0.4}$ & 84.2$_{\pm 0.6}$ & 85.1$_{\pm 0.3}$ \\
Spanish & 85.1$_{\pm 0.2}$ & 85.8$_{\pm 0.3}$ & 85.9$_{\pm 0.2}$ & \textbf{86.1}$_{\pm 0.3}$ & 85.9$_{\pm 0.3}$ & 85.6$_{\pm 0.2}$ & 85.9$_{\pm 0.3}$ & 85.5$_{\pm 0.3}$ & 85.8$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ \\
Swedish & 90.3$_{\pm 0.3}$ & \textbf{91.4}$_{\pm 0.3}$ & 91.3$_{\pm 0.2}$ & \textbf{91.4}$_{\pm 0.3}$ & 91.0$_{\pm 0.3}$ & 90.9$_{\pm 0.2}$ & 90.8$_{\pm 0.3}$ & 91.1$_{\pm 0.3}$ & 91.3$_{\pm 0.4}$ & 91.3$_{\pm 0.2}$ \\
Tamil & 58.1$_{\pm 0.9}$ & 60.2$_{\pm 1.1}$ & 61.0$_{\pm 0.7}$ & 60.9$_{\pm 0.7}$ & 59.2$_{\pm 1.1}$ & 59.8$_{\pm 0.7}$ & 60.7$_{\pm 0.5}$ & 59.1$_{\pm 1.0}$ & 58.9$_{\pm 0.5}$ & \textbf{61.0}$_{\pm 0.9}$ \\
Thai & 52.0$_{\pm 1.3}$ & 60.9$_{\pm 0.7}$ & 61.2$_{\pm 0.6}$ & \textbf{62.6}$_{\pm 0.5}$ & 58.1$_{\pm 1.5}$ & 59.7$_{\pm 1.1}$ & 60.8$_{\pm 0.5}$ & 59.7$_{\pm 0.4}$ & 60.7$_{\pm 0.3}$ & 62.2$_{\pm 0.7}$ \\
Turkish & 71.5$_{\pm 0.9}$ & \textbf{72.3}$_{\pm 0.5}$ & 72.1$_{\pm 0.6}$ & 72.2$_{\pm 0.8}$ & 71.8$_{\pm 0.6}$ & 71.5$_{\pm 0.7}$ & 71.6$_{\pm 0.6}$ & 72.0$_{\pm 0.6}$ & 71.8$_{\pm 0.5}$ & 71.2$_{\pm 1.3}$ \\
Ukrainian & 82.0$_{\pm 1.2}$ & 84.8$_{\pm 0.8}$ & 84.9$_{\pm 0.3}$ & \textbf{85.0}$_{\pm 0.5}$ & 84.5$_{\pm 0.7}$ & 84.4$_{\pm 0.7}$ & 84.3$_{\pm 0.5}$ & 84.5$_{\pm 0.6}$ & 84.6$_{\pm 0.6}$ & 84.8$_{\pm 0.6}$ \\
Vietnamese & 62.3$_{\pm 0.3}$ & 61.0$_{\pm 0.6}$ & 61.5$_{\pm 0.4}$ & 61.9$_{\pm 0.5}$ & 62.1$_{\pm 0.5}$ & 62.2$_{\pm 0.6}$ & \textbf{62.4}$_{\pm 0.6}$ & 61.0$_{\pm 0.5}$ & 61.3$_{\pm 0.4}$ & 61.9$_{\pm 0.5}$ \\
\hline
Average & 77.0$_{\pm 0.5}$ & 79.1$_{\pm 0.3}$ & 79.2$_{\pm 0.2}$ & \textbf{79.6}$_{\pm 0.4}$ & 78.9$_{\pm 0.4}$ & 78.8$_{\pm 0.3}$ & 79.2$_{\pm 0.2}$ & 78.6$_{\pm 0.3}$ & 78.9$_{\pm 0.3}$ & 79.3$_{\pm 0.3}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Afrikaans & 92.8$_{\pm 0.2}$ & 92.6$_{\pm 0.5}$ & 92.7$_{\pm 0.2}$ & \textbf{92.8}$_{\pm 0.4}$ \\
Arabic & 67.1$_{\pm 0.9}$ & 68.9$_{\pm 1.5}$ & 68.9$_{\pm 1.8}$ & \textbf{70.7}$_{\pm 2.0}$ \\
Bulgarian & \textbf{90.7}$_{\pm 0.4}$ & 89.9$_{\pm 0.3}$ & 90.7$_{\pm 0.3}$ & 90.1$_{\pm 0.3}$ \\
Catalan & 92.8$_{\pm 0.2}$ & \textbf{92.9}$_{\pm 0.1}$ & 92.8$_{\pm 0.1}$ & 92.8$_{\pm 0.1}$ \\
Chinese & 78.9$_{\pm 0.7}$ & 78.7$_{\pm 0.6}$ & 79.0$_{\pm 0.6}$ & \textbf{79.6}$_{\pm 1.0}$ \\
Czech & 93.4$_{\pm 0.1}$ & 93.3$_{\pm 0.3}$ & \textbf{93.6}$_{\pm 0.1}$ & 93.2$_{\pm 0.1}$ \\
Danish & 94.3$_{\pm 0.1}$ & 94.1$_{\pm 0.2}$ & \textbf{94.3}$_{\pm 0.2}$ & 94.2$_{\pm 0.2}$ \\
Finnish & \textbf{92.2}$_{\pm 0.3}$ & 91.7$_{\pm 0.4}$ & 92.0$_{\pm 0.2}$ & 91.8$_{\pm 0.3}$ \\
French & 88.6$_{\pm 0.7}$ & 88.1$_{\pm 0.3}$ & 88.7$_{\pm 1.1}$ & \textbf{89.0}$_{\pm 0.9}$ \\
German & \textbf{94.0}$_{\pm 0.1}$ & 93.3$_{\pm 0.3}$ & 93.9$_{\pm 0.1}$ & 93.5$_{\pm 0.2}$ \\
Greek & \textbf{91.0}$_{\pm 0.3}$ & 90.5$_{\pm 0.4}$ & 90.7$_{\pm 0.4}$ & 90.7$_{\pm 0.5}$ \\
Hebrew & \textbf{84.4}$_{\pm 0.2}$ & 83.8$_{\pm 0.4}$ & \textbf{84.4}$_{\pm 0.2}$ & 83.7$_{\pm 0.4}$ \\
Hindi & \textbf{82.7}$_{\pm 0.9}$ & 80.7$_{\pm 0.7}$ & 82.5$_{\pm 0.6}$ & 80.7$_{\pm 0.3}$ \\
Hungarian & \textbf{91.7}$_{\pm 0.3}$ & 91.1$_{\pm 0.5}$ & 91.5$_{\pm 0.2}$ & 91.6$_{\pm 0.4}$ \\
Italian & 92.3$_{\pm 0.1}$ & 92.4$_{\pm 0.2}$ & \textbf{92.5}$_{\pm 0.2}$ & \textbf{92.5}$_{\pm 0.2}$ \\
Japanese & 69.2$_{\pm 1.5}$ & \textbf{72.8}$_{\pm 0.7}$ & 72.0$_{\pm 0.3}$ & 72.5$_{\pm 0.6}$ \\
Korean & 84.3$_{\pm 0.5}$ & 84.0$_{\pm 0.6}$ & \textbf{84.9}$_{\pm 0.7}$ & 83.8$_{\pm 0.8}$ \\
Latvian & 87.4$_{\pm 0.3}$ & \textbf{87.7}$_{\pm 0.2}$ & 87.4$_{\pm 0.4}$ & 87.5$_{\pm 0.2}$ \\
Lithuanian & \textbf{90.3}$_{\pm 0.2}$ & 89.7$_{\pm 0.4}$ & 89.8$_{\pm 0.5}$ & 89.8$_{\pm 0.3}$ \\
Norwegian & 91.3$_{\pm 0.2}$ & 90.8$_{\pm 0.6}$ & \textbf{91.5}$_{\pm 0.5}$ & 91.1$_{\pm 0.4}$ \\
Persian & 70.9$_{\pm 1.3}$ & 71.2$_{\pm 1.1}$ & 70.8$_{\pm 1.8}$ & \textbf{73.6}$_{\pm 0.5}$ \\
Polish & 92.2$_{\pm 0.1}$ & 92.0$_{\pm 0.3}$ & \textbf{92.3}$_{\pm 0.1}$ & 92.1$_{\pm 0.2}$ \\
Portuguese & \textbf{89.2}$_{\pm 0.4}$ & 88.4$_{\pm 0.5}$ & 89.1$_{\pm 0.6}$ & 88.4$_{\pm 0.4}$ \\
Romanian & \textbf{88.3}$_{\pm 0.9}$ & 86.2$_{\pm 1.3}$ & 88.1$_{\pm 1.1}$ & 85.4$_{\pm 2.7}$ \\
Russian & 85.0$_{\pm 0.8}$ & 84.8$_{\pm 0.8}$ & \textbf{85.5}$_{\pm 0.6}$ & 84.8$_{\pm 0.5}$ \\
Slovak & \textbf{92.0}$_{\pm 0.2}$ & 91.7$_{\pm 0.3}$ & 91.8$_{\pm 0.3}$ & 91.8$_{\pm 0.3}$ \\
Slovenian & 92.3$_{\pm 0.4}$ & 92.3$_{\pm 0.2}$ & 92.4$_{\pm 0.2}$ & \textbf{92.5}$_{\pm 0.3}$ \\
Spanish & 86.3$_{\pm 1.0}$ & 83.2$_{\pm 1.1}$ & 85.8$_{\pm 1.4}$ & \textbf{86.3}$_{\pm 1.3}$ \\
Swedish & 88.8$_{\pm 1.7}$ & 86.8$_{\pm 0.9}$ & \textbf{89.1}$_{\pm 0.7}$ & 88.7$_{\pm 0.6}$ \\
Tamil & \textbf{80.1}$_{\pm 0.8}$ & 78.2$_{\pm 0.7}$ & 79.5$_{\pm 0.9}$ & 77.3$_{\pm 0.8}$ \\
Thai & 33.7$_{\pm 13.5}$ & \textbf{69.6}$_{\pm 0.7}$ & 64.8$_{\pm 7.0}$ & 64.0$_{\pm 12.9}$ \\
Turkish & \textbf{90.1}$_{\pm 0.7}$ & 89.4$_{\pm 0.7}$ & 89.4$_{\pm 0.5}$ & 89.5$_{\pm 0.5}$ \\
Ukrainian & \textbf{89.4}$_{\pm 0.3}$ & 88.7$_{\pm 1.0}$ & 89.3$_{\pm 0.4}$ & 88.8$_{\pm 0.5}$ \\
Vietnamese & 86.8$_{\pm 0.4}$ & 87.2$_{\pm 0.6}$ & 86.7$_{\pm 0.5}$ & \textbf{87.8}$_{\pm 0.5}$ \\
\hline
Average & 85.7$_{\pm 0.3}$ & 86.4$_{\pm 0.3}$ & \textbf{86.7}$_{\pm 0.2}$ & 86.5$_{\pm 0.6}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Arabic & 64.6$_{\pm 0.5}$ & 65.0$_{\pm 0.6}$ & \textbf{65.6}$_{\pm 0.2}$ & 65.0$_{\pm 0.8}$ \\
Bulgarian & 68.0$_{\pm 0.8}$ & 69.1$_{\pm 0.6}$ & \textbf{69.3}$_{\pm 0.2}$ & 69.1$_{\pm 0.7}$ \\
Chinese & 68.9$_{\pm 0.6}$ & 69.5$_{\pm 0.7}$ & 69.2$_{\pm 0.4}$ & \textbf{69.9}$_{\pm 0.6}$ \\
French & 72.8$_{\pm 0.6}$ & 73.6$_{\pm 0.3}$ & \textbf{74.2}$_{\pm 0.3}$ & 73.7$_{\pm 0.5}$ \\
German & 70.1$_{\pm 0.5}$ & 70.3$_{\pm 0.6}$ & \textbf{71.0}$_{\pm 0.3}$ & 70.9$_{\pm 0.6}$ \\
Greek & 66.6$_{\pm 0.7}$ & 67.5$_{\pm 0.6}$ & \textbf{67.6}$_{\pm 0.6}$ & 67.4$_{\pm 0.8}$ \\
Hindi & 59.7$_{\pm 1.1}$ & 60.9$_{\pm 1.0}$ & \textbf{61.0}$_{\pm 0.5}$ & 61.0$_{\pm 0.3}$ \\
Spanish & 73.4$_{\pm 0.4}$ & 73.9$_{\pm 0.3}$ & \textbf{74.8}$_{\pm 0.3}$ & 74.2$_{\pm 0.3}$ \\
Thai & 53.3$_{\pm 2.3}$ & \textbf{57.4}$_{\pm 0.8}$ & 56.8$_{\pm 0.3}$ & 56.1$_{\pm 0.8}$ \\
Turkish & 61.4$_{\pm 0.5}$ & 63.5$_{\pm 0.6}$ & 63.2$_{\pm 0.4}$ & \textbf{63.8}$_{\pm 0.3}$ \\
Vietnamese & 69.0$_{\pm 0.5}$ & 70.3$_{\pm 0.2}$ & \textbf{70.9}$_{\pm 0.3}$ & 70.8$_{\pm 0.1}$ \\
\hline
Average & 66.3$_{\pm 0.6}$ & 67.4$_{\pm 0.4}$ & \textbf{67.7}$_{\pm 0.2}$ & 67.5$_{\pm 0.3}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Arabic & 55.5$_{\pm 1.2}$ & 54.6$_{\pm 0.6}$ & 55.0$_{\pm 1.0}$ & \textbf{55.6}$_{\pm 1.3}$ \\
Chinese & \textbf{53.1}$_{\pm 0.9}$ & 52.4$_{\pm 1.2}$ & 53.0$_{\pm 0.8}$ & 52.8$_{\pm 0.7}$ \\
German & 67.7$_{\pm 0.3}$ & 67.7$_{\pm 0.9}$ & 67.7$_{\pm 0.7}$ & \textbf{68.2}$_{\pm 0.2}$ \\
Greek & 53.0$_{\pm 0.9}$ & \textbf{53.5}$_{\pm 0.5}$ & 53.3$_{\pm 0.9}$ & 53.0$_{\pm 0.3}$ \\
Hindi & \textbf{49.1}$_{\pm 0.7}$ & 47.4$_{\pm 1.1}$ & 48.4$_{\pm 1.6}$ & 48.0$_{\pm 1.3}$ \\
Romanian & 66.1$_{\pm 0.6}$ & 66.8$_{\pm 0.2}$ & 66.6$_{\pm 0.6}$ & \textbf{66.9}$_{\pm 0.2}$ \\
Russian & \textbf{66.3}$_{\pm 0.8}$ & 64.9$_{\pm 0.2}$ & 65.1$_{\pm 0.6}$ & 65.6$_{\pm 0.4}$ \\
Spanish & 69.1$_{\pm 0.7}$ & 68.8$_{\pm 0.4}$ & 68.9$_{\pm 0.8}$ & \textbf{70.0}$_{\pm 0.6}$ \\
Thai & 35.5$_{\pm 0.9}$ & \textbf{35.6}$_{\pm 1.6}$ & 34.6$_{\pm 1.0}$ & 35.1$_{\pm 1.3}$ \\
Turkish & 47.2$_{\pm 1.4}$ & 46.8$_{\pm 1.4}$ & \textbf{47.6}$_{\pm 0.8}$ & 46.7$_{\pm 1.4}$ \\
Vietnamese & 63.7$_{\pm 0.6}$ & 62.9$_{\pm 0.9}$ & 63.7$_{\pm 0.6}$ & \textbf{63.7}$_{\pm 1.0}$ \\
\hline
Average & 56.9$_{\pm 0.3}$ & 56.5$_{\pm 0.5}$ & 56.7$_{\pm 0.5}$ & \textbf{56.9}$_{\pm 0.5}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{3}{c}{\textbf{vanilla realignment}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{3}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
    \cline{2-11}
     & -  & FA & AA & BD & FA & AA & BD & FA & AA & BD \\
    \midrule
    Afrikaans & 88.4$_{\pm 0.3}$ & 88.6$_{\pm 0.1}$ & 88.7$_{\pm 0.1}$ & \textbf{88.8}$_{\pm 0.1}$ & 88.6$_{\pm 0.2}$ & 88.6$_{\pm 0.2}$ & \textbf{88.8}$_{\pm 0.1}$ & 88.6$_{\pm 0.2}$ & 88.7$_{\pm 0.2}$ & 88.4$_{\pm 0.1}$ \\
Arabic & 63.2$_{\pm 0.8}$ & 65.5$_{\pm 0.9}$ & 65.3$_{\pm 1.1}$ & \textbf{67.6}$_{\pm 1.1}$ & 65.5$_{\pm 0.5}$ & 65.3$_{\pm 1.0}$ & 67.0$_{\pm 0.7}$ & 63.9$_{\pm 0.8}$ & 64.3$_{\pm 0.9}$ & 66.3$_{\pm 0.5}$ \\
Bulgarian & 89.3$_{\pm 0.5}$ & 89.1$_{\pm 0.3}$ & 89.4$_{\pm 0.2}$ & 89.1$_{\pm 0.2}$ & 89.5$_{\pm 0.1}$ & \textbf{89.9}$_{\pm 0.3}$ & 89.5$_{\pm 0.2}$ & 88.9$_{\pm 0.3}$ & 88.9$_{\pm 0.4}$ & 88.9$_{\pm 0.4}$ \\
Catalan & 89.4$_{\pm 0.5}$ & 89.2$_{\pm 0.2}$ & 89.5$_{\pm 0.3}$ & 89.4$_{\pm 0.4}$ & 89.6$_{\pm 0.5}$ & \textbf{89.8}$_{\pm 0.3}$ & 89.5$_{\pm 0.8}$ & 89.2$_{\pm 0.1}$ & 89.4$_{\pm 0.2}$ & 89.3$_{\pm 0.2}$ \\
Chinese & 71.4$_{\pm 0.4}$ & 70.5$_{\pm 0.4}$ & 70.7$_{\pm 0.8}$ & \textbf{72.2}$_{\pm 0.7}$ & 71.4$_{\pm 0.3}$ & 71.1$_{\pm 0.6}$ & 72.0$_{\pm 0.8}$ & 70.4$_{\pm 0.9}$ & 70.6$_{\pm 0.7}$ & 71.5$_{\pm 0.7}$ \\
Czech & 86.6$_{\pm 0.7}$ & 87.0$_{\pm 0.4}$ & 87.1$_{\pm 0.3}$ & 87.3$_{\pm 0.3}$ & 87.3$_{\pm 0.2}$ & 87.4$_{\pm 0.2}$ & \textbf{87.8}$_{\pm 0.3}$ & 86.6$_{\pm 0.7}$ & 86.7$_{\pm 0.6}$ & 86.8$_{\pm 0.7}$ \\
Danish & 90.2$_{\pm 0.3}$ & 89.9$_{\pm 0.1}$ & 90.0$_{\pm 0.0}$ & 90.2$_{\pm 0.1}$ & 90.0$_{\pm 0.1}$ & 90.0$_{\pm 0.2}$ & \textbf{90.4}$_{\pm 0.1}$ & 89.7$_{\pm 0.2}$ & 89.7$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ \\
Finnish & 88.3$_{\pm 0.5}$ & 88.1$_{\pm 0.0}$ & 88.2$_{\pm 0.1}$ & 88.3$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ & 88.5$_{\pm 0.1}$ & \textbf{88.7}$_{\pm 0.2}$ & 87.6$_{\pm 0.2}$ & 87.7$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ \\
French & 87.1$_{\pm 0.2}$ & 87.5$_{\pm 0.1}$ & 87.7$_{\pm 0.1}$ & 87.7$_{\pm 0.1}$ & 87.6$_{\pm 0.1}$ & 87.6$_{\pm 0.3}$ & \textbf{87.9}$_{\pm 0.1}$ & 87.2$_{\pm 0.2}$ & 87.4$_{\pm 0.1}$ & 87.4$_{\pm 0.2}$ \\
German & 89.0$_{\pm 0.4}$ & 89.9$_{\pm 0.3}$ & \textbf{90.1}$_{\pm 0.3}$ & 89.9$_{\pm 0.3}$ & 89.9$_{\pm 0.3}$ & 89.9$_{\pm 0.2}$ & 89.9$_{\pm 0.3}$ & 89.7$_{\pm 0.2}$ & 89.8$_{\pm 0.3}$ & 89.7$_{\pm 0.4}$ \\
Greek & 84.8$_{\pm 0.9}$ & 85.0$_{\pm 0.4}$ & 84.7$_{\pm 0.4}$ & \textbf{85.6}$_{\pm 0.5}$ & 85.1$_{\pm 0.2}$ & 85.1$_{\pm 0.5}$ & \textbf{85.6}$_{\pm 0.3}$ & 85.0$_{\pm 0.6}$ & 84.7$_{\pm 0.4}$ & 85.0$_{\pm 0.9}$ \\
Hebrew & 67.7$_{\pm 1.5}$ & 67.2$_{\pm 0.4}$ & 67.6$_{\pm 0.8}$ & 66.7$_{\pm 0.9}$ & 68.4$_{\pm 0.4}$ & 68.5$_{\pm 0.2}$ & \textbf{68.6}$_{\pm 0.5}$ & 67.0$_{\pm 0.7}$ & 67.5$_{\pm 0.7}$ & 66.2$_{\pm 1.4}$ \\
Hindi & 71.2$_{\pm 1.7}$ & 72.0$_{\pm 1.3}$ & 72.2$_{\pm 0.6}$ & 72.9$_{\pm 0.8}$ & 74.5$_{\pm 2.2}$ & 74.7$_{\pm 0.9}$ & \textbf{75.2}$_{\pm 2.1}$ & 70.6$_{\pm 0.7}$ & 70.9$_{\pm 0.7}$ & 72.3$_{\pm 1.0}$ \\
Hungarian & 85.2$_{\pm 0.5}$ & 84.8$_{\pm 0.2}$ & 85.0$_{\pm 0.1}$ & 85.2$_{\pm 0.2}$ & 85.1$_{\pm 0.1}$ & 85.2$_{\pm 0.2}$ & \textbf{85.3}$_{\pm 0.1}$ & 84.5$_{\pm 0.3}$ & 84.5$_{\pm 0.4}$ & 84.8$_{\pm 0.3}$ \\
Italian & 86.2$_{\pm 0.3}$ & 86.4$_{\pm 0.1}$ & \textbf{86.7}$_{\pm 0.1}$ & \textbf{86.7}$_{\pm 0.1}$ & 86.6$_{\pm 0.1}$ & \textbf{86.7}$_{\pm 0.2}$ & \textbf{86.7}$_{\pm 0.2}$ & 86.2$_{\pm 0.1}$ & 86.3$_{\pm 0.1}$ & 86.5$_{\pm 0.2}$ \\
Japanese & 56.5$_{\pm 2.4}$ & 54.9$_{\pm 1.5}$ & 56.2$_{\pm 0.9}$ & \textbf{59.6}$_{\pm 0.5}$ & 56.3$_{\pm 1.2}$ & 56.5$_{\pm 1.0}$ & 58.5$_{\pm 0.9}$ & 54.0$_{\pm 1.9}$ & 54.9$_{\pm 1.0}$ & 58.6$_{\pm 1.0}$ \\
Korean & 66.3$_{\pm 0.8}$ & 64.5$_{\pm 0.7}$ & 64.7$_{\pm 0.5}$ & 65.9$_{\pm 0.7}$ & 66.0$_{\pm 0.5}$ & 66.3$_{\pm 0.3}$ & \textbf{66.8}$_{\pm 0.3}$ & 64.4$_{\pm 0.7}$ & 64.2$_{\pm 0.6}$ & 66.1$_{\pm 0.5}$ \\
Latvian & 86.0$_{\pm 0.4}$ & 85.8$_{\pm 0.1}$ & 86.0$_{\pm 0.2}$ & 86.0$_{\pm 0.2}$ & 86.1$_{\pm 0.1}$ & 86.1$_{\pm 0.2}$ & \textbf{86.2}$_{\pm 0.2}$ & 85.2$_{\pm 0.2}$ & 85.7$_{\pm 0.1}$ & 85.3$_{\pm 0.1}$ \\
Lithuanian & 86.3$_{\pm 0.4}$ & 86.2$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & \textbf{86.6}$_{\pm 0.1}$ & 85.9$_{\pm 0.3}$ & 86.2$_{\pm 0.3}$ & 86.0$_{\pm 0.1}$ \\
Norwegian & 91.9$_{\pm 0.2}$ & 91.9$_{\pm 0.1}$ & \textbf{92.0}$_{\pm 0.2}$ & \textbf{92.0}$_{\pm 0.1}$ & 91.9$_{\pm 0.1}$ & 91.9$_{\pm 0.1}$ & \textbf{92.0}$_{\pm 0.2}$ & 91.9$_{\pm 0.1}$ & \textbf{92.0}$_{\pm 0.1}$ & \textbf{92.0}$_{\pm 0.1}$ \\
Persian & \textbf{77.1}$_{\pm 0.7}$ & 75.2$_{\pm 0.6}$ & 75.8$_{\pm 0.7}$ & 75.3$_{\pm 0.6}$ & 76.9$_{\pm 0.7}$ & 76.7$_{\pm 0.5}$ & 77.0$_{\pm 0.3}$ & 74.5$_{\pm 0.6}$ & 74.9$_{\pm 0.4}$ & 74.9$_{\pm 0.4}$ \\
Polish & 84.8$_{\pm 0.8}$ & 85.4$_{\pm 0.5}$ & 85.6$_{\pm 0.5}$ & 85.2$_{\pm 0.4}$ & 85.9$_{\pm 0.3}$ & 86.0$_{\pm 0.3}$ & \textbf{86.1}$_{\pm 0.2}$ & 84.5$_{\pm 0.6}$ & 84.8$_{\pm 0.6}$ & 84.8$_{\pm 0.6}$ \\
Portuguese & 84.1$_{\pm 0.2}$ & 84.1$_{\pm 0.2}$ & 84.1$_{\pm 0.1}$ & 84.3$_{\pm 0.1}$ & 84.2$_{\pm 0.1}$ & 84.2$_{\pm 0.1}$ & \textbf{84.4}$_{\pm 0.1}$ & 83.9$_{\pm 0.2}$ & 84.0$_{\pm 0.2}$ & 84.2$_{\pm 0.1}$ \\
Romanian & 86.9$_{\pm 0.3}$ & 86.8$_{\pm 0.5}$ & 87.1$_{\pm 0.4}$ & 86.7$_{\pm 0.4}$ & 87.6$_{\pm 0.5}$ & \textbf{87.8}$_{\pm 0.5}$ & 87.5$_{\pm 0.2}$ & 86.7$_{\pm 0.4}$ & 86.7$_{\pm 0.3}$ & 86.7$_{\pm 0.5}$ \\
Russian & 87.3$_{\pm 0.4}$ & 86.5$_{\pm 0.4}$ & 86.8$_{\pm 0.2}$ & 87.2$_{\pm 0.5}$ & 86.9$_{\pm 0.4}$ & 87.1$_{\pm 0.4}$ & \textbf{87.6}$_{\pm 0.3}$ & 86.4$_{\pm 0.5}$ & 86.5$_{\pm 0.3}$ & 86.6$_{\pm 0.2}$ \\
Slovak & 86.3$_{\pm 0.8}$ & 85.9$_{\pm 0.5}$ & 86.2$_{\pm 0.4}$ & 86.5$_{\pm 0.4}$ & 86.4$_{\pm 0.4}$ & 86.8$_{\pm 0.5}$ & \textbf{87.6}$_{\pm 0.5}$ & 85.5$_{\pm 0.6}$ & 85.6$_{\pm 0.5}$ & 85.9$_{\pm 0.6}$ \\
Slovenian & 86.6$_{\pm 0.4}$ & 86.2$_{\pm 0.3}$ & 86.5$_{\pm 0.3}$ & 86.3$_{\pm 0.3}$ & 87.0$_{\pm 0.2}$ & \textbf{87.3}$_{\pm 0.2}$ & 86.9$_{\pm 0.3}$ & 85.9$_{\pm 0.5}$ & 85.7$_{\pm 0.7}$ & 86.0$_{\pm 0.7}$ \\
Spanish & 86.7$_{\pm 0.4}$ & 86.7$_{\pm 0.2}$ & 86.9$_{\pm 0.2}$ & 86.9$_{\pm 0.3}$ & 87.0$_{\pm 0.3}$ & 87.1$_{\pm 0.2}$ & \textbf{87.2}$_{\pm 0.1}$ & 86.5$_{\pm 0.2}$ & 86.7$_{\pm 0.2}$ & 86.8$_{\pm 0.3}$ \\
Swedish & 91.6$_{\pm 0.3}$ & 91.7$_{\pm 0.1}$ & 91.9$_{\pm 0.1}$ & 91.8$_{\pm 0.2}$ & 91.7$_{\pm 0.1}$ & 91.8$_{\pm 0.1}$ & \textbf{92.0}$_{\pm 0.2}$ & 91.5$_{\pm 0.2}$ & 91.6$_{\pm 0.2}$ & 91.5$_{\pm 0.1}$ \\
Tamil & 61.4$_{\pm 0.6}$ & 63.0$_{\pm 0.5}$ & 63.4$_{\pm 0.3}$ & \textbf{65.5}$_{\pm 0.5}$ & 62.3$_{\pm 0.3}$ & 62.3$_{\pm 0.4}$ & 63.8$_{\pm 0.6}$ & 62.0$_{\pm 1.2}$ & 62.6$_{\pm 1.3}$ & 63.8$_{\pm 0.5}$ \\
Thai & 69.0$_{\pm 0.4}$ & 67.2$_{\pm 0.1}$ & 68.2$_{\pm 0.3}$ & 68.7$_{\pm 0.2}$ & 68.8$_{\pm 0.5}$ & 69.1$_{\pm 0.4}$ & \textbf{69.4}$_{\pm 0.6}$ & 67.1$_{\pm 0.5}$ & 67.7$_{\pm 0.3}$ & 68.6$_{\pm 0.3}$ \\
Turkish & 72.7$_{\pm 0.8}$ & 72.6$_{\pm 0.5}$ & 73.0$_{\pm 0.5}$ & 73.0$_{\pm 0.4}$ & 72.5$_{\pm 0.4}$ & 72.4$_{\pm 0.3}$ & \textbf{73.1}$_{\pm 0.4}$ & 72.3$_{\pm 0.3}$ & 72.3$_{\pm 0.3}$ & 72.7$_{\pm 0.3}$ \\
Ukrainian & 86.2$_{\pm 0.3}$ & 85.9$_{\pm 0.6}$ & 86.1$_{\pm 0.3}$ & 86.4$_{\pm 0.4}$ & 86.0$_{\pm 0.3}$ & 86.2$_{\pm 0.4}$ & \textbf{86.5}$_{\pm 0.3}$ & 85.7$_{\pm 0.3}$ & 85.7$_{\pm 0.3}$ & 85.9$_{\pm 0.4}$ \\
Vietnamese & 64.7$_{\pm 0.6}$ & 64.3$_{\pm 0.4}$ & 64.3$_{\pm 0.2}$ & 64.6$_{\pm 0.2}$ & 65.2$_{\pm 0.4}$ & 65.3$_{\pm 0.4}$ & \textbf{65.4}$_{\pm 0.3}$ & 63.7$_{\pm 0.2}$ & 64.0$_{\pm 0.2}$ & 64.5$_{\pm 0.2}$ \\
\hline
Average & 80.9$_{\pm 0.1}$ & 80.8$_{\pm 0.2}$ & 81.0$_{\pm 0.2}$ & 81.3$_{\pm 0.1}$ & 81.2$_{\pm 0.1}$ & 81.3$_{\pm 0.2}$ & \textbf{81.7}$_{\pm 0.2}$ & 80.4$_{\pm 0.1}$ & 80.6$_{\pm 0.1}$ & 80.9$_{\pm 0.2}$ \\

        \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Afrikaans & 91.7$_{\pm 0.3}$ & 91.8$_{\pm 0.1}$ & 91.5$_{\pm 0.3}$ & \textbf{91.9}$_{\pm 0.3}$ \\
Arabic & 75.5$_{\pm 0.8}$ & \textbf{77.3}$_{\pm 1.1}$ & 76.4$_{\pm 1.3}$ & 76.8$_{\pm 1.4}$ \\
Bulgarian & 89.8$_{\pm 0.4}$ & 89.8$_{\pm 0.2}$ & 89.9$_{\pm 0.1}$ & \textbf{89.9}$_{\pm 0.3}$ \\
Catalan & \textbf{91.1}$_{\pm 0.1}$ & 90.9$_{\pm 0.2}$ & 91.0$_{\pm 0.1}$ & 90.8$_{\pm 0.1}$ \\
Chinese & \textbf{79.0}$_{\pm 0.8}$ & 78.4$_{\pm 0.4}$ & 78.4$_{\pm 0.6}$ & 78.0$_{\pm 0.3}$ \\
Czech & \textbf{92.5}$_{\pm 0.2}$ & 92.1$_{\pm 0.3}$ & 92.2$_{\pm 0.1}$ & 92.2$_{\pm 0.2}$ \\
Danish & \textbf{93.6}$_{\pm 0.2}$ & 93.5$_{\pm 0.1}$ & 93.6$_{\pm 0.1}$ & 93.3$_{\pm 0.0}$ \\
Finnish & \textbf{91.0}$_{\pm 0.1}$ & 90.5$_{\pm 0.1}$ & 90.7$_{\pm 0.2}$ & 90.4$_{\pm 0.1}$ \\
French & 86.7$_{\pm 0.4}$ & 87.3$_{\pm 0.3}$ & 86.8$_{\pm 0.4}$ & \textbf{87.7}$_{\pm 0.9}$ \\
German & \textbf{91.6}$_{\pm 0.2}$ & 90.9$_{\pm 0.2}$ & 91.3$_{\pm 0.1}$ & 91.1$_{\pm 0.1}$ \\
Greek & \textbf{91.7}$_{\pm 0.4}$ & 91.7$_{\pm 0.1}$ & 91.2$_{\pm 0.4}$ & 91.5$_{\pm 0.2}$ \\
Hebrew & 81.6$_{\pm 0.3}$ & 81.7$_{\pm 0.4}$ & 81.4$_{\pm 0.3}$ & \textbf{81.9}$_{\pm 0.3}$ \\
Hindi & \textbf{82.2}$_{\pm 0.1}$ & 81.4$_{\pm 0.5}$ & 81.8$_{\pm 0.6}$ & 80.9$_{\pm 0.5}$ \\
Hungarian & \textbf{92.0}$_{\pm 0.3}$ & 91.6$_{\pm 0.2}$ & 91.3$_{\pm 0.4}$ & 91.6$_{\pm 0.1}$ \\
Italian & 90.8$_{\pm 0.3}$ & \textbf{90.9}$_{\pm 0.1}$ & 90.8$_{\pm 0.2}$ & \textbf{90.9}$_{\pm 0.1}$ \\
Japanese & 70.2$_{\pm 1.6}$ & 70.7$_{\pm 1.3}$ & \textbf{71.2}$_{\pm 1.4}$ & 70.3$_{\pm 1.0}$ \\
Korean & \textbf{79.4}$_{\pm 0.9}$ & 78.6$_{\pm 0.3}$ & 79.4$_{\pm 0.7}$ & 77.8$_{\pm 0.9}$ \\
Latvian & \textbf{88.5}$_{\pm 0.5}$ & 88.4$_{\pm 0.6}$ & 88.2$_{\pm 0.6}$ & 88.0$_{\pm 0.4}$ \\
Lithuanian & \textbf{89.6}$_{\pm 0.2}$ & 89.6$_{\pm 0.1}$ & 89.4$_{\pm 0.4}$ & 89.5$_{\pm 0.2}$ \\
Norwegian & 91.9$_{\pm 0.5}$ & \textbf{92.2}$_{\pm 0.2}$ & 92.0$_{\pm 0.3}$ & 92.0$_{\pm 0.2}$ \\
Persian & 73.9$_{\pm 1.1}$ & \textbf{77.9}$_{\pm 1.0}$ & 75.8$_{\pm 0.7}$ & 76.2$_{\pm 1.5}$ \\
Polish & \textbf{91.1}$_{\pm 0.2}$ & 90.9$_{\pm 0.1}$ & 90.9$_{\pm 0.1}$ & 90.8$_{\pm 0.1}$ \\
Portuguese & 87.6$_{\pm 0.8}$ & \textbf{88.2}$_{\pm 0.4}$ & 88.0$_{\pm 0.4}$ & 87.8$_{\pm 0.2}$ \\
Romanian & 84.0$_{\pm 0.7}$ & 86.6$_{\pm 2.1}$ & 84.9$_{\pm 0.3}$ & \textbf{86.8}$_{\pm 2.2}$ \\
Russian & \textbf{84.8}$_{\pm 0.6}$ & 83.9$_{\pm 0.4}$ & 84.4$_{\pm 0.3}$ & 83.7$_{\pm 0.3}$ \\
Slovak & 90.5$_{\pm 0.3}$ & 90.4$_{\pm 0.5}$ & 90.1$_{\pm 0.4}$ & \textbf{90.7}$_{\pm 0.4}$ \\
Slovenian & \textbf{91.1}$_{\pm 0.3}$ & 91.1$_{\pm 0.1}$ & 90.5$_{\pm 0.3}$ & 91.1$_{\pm 0.2}$ \\
Spanish & 86.1$_{\pm 1.9}$ & \textbf{88.5}$_{\pm 0.2}$ & 86.5$_{\pm 1.2}$ & 88.0$_{\pm 0.4}$ \\
Swedish & 89.6$_{\pm 0.9}$ & \textbf{90.8}$_{\pm 0.5}$ & 90.4$_{\pm 0.7}$ & 90.2$_{\pm 0.6}$ \\
Tamil & \textbf{81.3}$_{\pm 0.9}$ & 80.1$_{\pm 0.4}$ & 80.0$_{\pm 0.6}$ & 79.3$_{\pm 0.2}$ \\
Thai & 19.2$_{\pm 0.4}$ & \textbf{26.5}$_{\pm 3.4}$ & 21.0$_{\pm 1.1}$ & 20.7$_{\pm 0.6}$ \\
Turkish & 90.7$_{\pm 0.6}$ & \textbf{90.8}$_{\pm 0.2}$ & 90.1$_{\pm 0.4}$ & 90.8$_{\pm 0.1}$ \\
Ukrainian & 90.3$_{\pm 0.3}$ & \textbf{90.3}$_{\pm 0.6}$ & 89.8$_{\pm 0.9}$ & 89.2$_{\pm 0.8}$ \\
Vietnamese & 84.6$_{\pm 0.4}$ & 86.2$_{\pm 0.6}$ & 84.3$_{\pm 0.7}$ & \textbf{86.3}$_{\pm 0.3}$ \\
\hline
Average & 84.9$_{\pm 0.4}$ & \textbf{85.3}$_{\pm 0.2}$ & 84.8$_{\pm 0.3}$ & 84.9$_{\pm 0.1}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
    \cline{2-5}
     & -  & BD & BD & BD \\
    \midrule
    Arabic & \textbf{70.8}$_{\pm 0.3}$ & 70.0$_{\pm 0.4}$ & 70.2$_{\pm 0.3}$ & 70.0$_{\pm 0.4}$ \\
Bulgarian & \textbf{77.0}$_{\pm 0.2}$ & 75.5$_{\pm 0.3}$ & 76.5$_{\pm 0.3}$ & 75.8$_{\pm 0.4}$ \\
Chinese & \textbf{72.5}$_{\pm 0.3}$ & 72.4$_{\pm 0.3}$ & 72.3$_{\pm 0.2}$ & 72.1$_{\pm 0.4}$ \\
French & \textbf{77.1}$_{\pm 0.1}$ & 76.4$_{\pm 0.3}$ & 76.7$_{\pm 0.1}$ & 76.0$_{\pm 0.3}$ \\
German & \textbf{75.7}$_{\pm 0.4}$ & 75.0$_{\pm 0.3}$ & 75.2$_{\pm 0.4}$ & 74.6$_{\pm 0.4}$ \\
Greek & \textbf{75.2}$_{\pm 0.3}$ & 74.0$_{\pm 0.3}$ & 74.7$_{\pm 0.2}$ & 73.5$_{\pm 0.4}$ \\
Hindi & \textbf{69.0}$_{\pm 0.3}$ & 68.7$_{\pm 0.5}$ & 68.9$_{\pm 0.5}$ & 68.0$_{\pm 0.8}$ \\
Spanish & \textbf{78.3}$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 77.6$_{\pm 0.2}$ & 76.8$_{\pm 0.2}$ \\
Thai & \textbf{71.1}$_{\pm 0.3}$ & 70.4$_{\pm 0.3}$ & 71.0$_{\pm 0.3}$ & 70.1$_{\pm 0.3}$ \\
Turkish & \textbf{71.9}$_{\pm 0.5}$ & 71.6$_{\pm 0.4}$ & 71.7$_{\pm 0.3}$ & 71.2$_{\pm 0.4}$ \\
Vietnamese & \textbf{73.8}$_{\pm 0.4}$ & 73.3$_{\pm 0.3}$ & 73.7$_{\pm 0.3}$ & 73.2$_{\pm 0.4}$ \\
\hline
Average & \textbf{73.9}$_{\pm 0.2}$ & 73.2$_{\pm 0.2}$ & 73.6$_{\pm 0.2}$ & 72.9$_{\pm 0.3}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
        \hline
        & \textbf{FT Only} & \multicolumn{1}{c}{\textbf{vanilla realignment}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}} & \multicolumn{1}{c}{\textbf{\textsc{AlignFreeze} with back-freezing}}\\ 
        \cline{2-5}
        & -  & BD & BD & BD \\
        \hline
    Arabic & \textbf{51.0}$_{\pm 1.0}$ & 50.8$_{\pm 0.4}$ & 49.9$_{\pm 0.7}$ & 50.8$_{\pm 0.3}$ \\
Chinese & \textbf{47.5}$_{\pm 0.8}$ & 47.1$_{\pm 0.6}$ & 46.4$_{\pm 0.6}$ & 46.6$_{\pm 0.8}$ \\
German & \textbf{65.7}$_{\pm 0.6}$ & 65.2$_{\pm 0.9}$ & 64.2$_{\pm 0.7}$ & 64.1$_{\pm 1.0}$ \\
Greek & \textbf{61.6}$_{\pm 0.7}$ & 60.9$_{\pm 0.9}$ & 58.8$_{\pm 0.8}$ & 59.4$_{\pm 0.7}$ \\
Hindi & \textbf{58.4}$_{\pm 1.0}$ & 57.7$_{\pm 0.7}$ & 56.2$_{\pm 0.7}$ & 56.4$_{\pm 0.8}$ \\
Romanian & \textbf{69.4}$_{\pm 0.5}$ & 68.9$_{\pm 0.8}$ & 67.7$_{\pm 1.0}$ & 68.2$_{\pm 0.5}$ \\
Russian & \textbf{66.3}$_{\pm 0.7}$ & 65.0$_{\pm 0.6}$ & 64.3$_{\pm 0.9}$ & 64.6$_{\pm 0.9}$ \\
Spanish & \textbf{67.8}$_{\pm 1.0}$ & 67.7$_{\pm 0.9}$ & 67.1$_{\pm 0.1}$ & 67.3$_{\pm 1.0}$ \\
Thai & \textbf{60.1}$_{\pm 0.9}$ & 57.9$_{\pm 2.1}$ & 56.9$_{\pm 1.2}$ & 57.6$_{\pm 0.4}$ \\
Turkish & \textbf{60.4}$_{\pm 0.7}$ & 60.3$_{\pm 1.1}$ & 59.6$_{\pm 0.5}$ & 60.0$_{\pm 0.6}$ \\
Vietnamese & \textbf{65.3}$_{\pm 0.2}$ & 65.2$_{\pm 0.4}$ & 64.5$_{\pm 0.7}$ & 64.4$_{\pm 0.9}$ \\
\hline
Average & \textbf{61.2}$_{\pm 0.4}$ & 60.6$_{\pm 0.6}$ & 59.6$_{\pm 0.5}$ & 59.9$_{\pm 0.4}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lccccccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{6}{c}{\textbf{vanilla realignment}} & \multicolumn{6}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}}\\ 
    \cline{2-14}
     & -  & \multicolumn{2}{c}{\textbf{FA}} & \multicolumn{2}{c}{\textbf{AA}} & \multicolumn{2}{c}{\textbf{BD}} & \multicolumn{2}{c}{\textbf{FA}} & \multicolumn{2}{c}{\textbf{AA}} & \multicolumn{2}{c}{\textbf{BD}} \\
    \cline{2-14}
     & -  & 0\% & 50\% & 0\% & 50\% & 0\% & 50\% & 0\% & 50\% & 0\% & 50\% & 0\% & 50\%\\
    \midrule
    Arabic & 59.2$_{\pm 0.3}$ & 61.4$_{\pm 0.5}$ & 61.9$_{\pm 0.6}$ & \textbf{62.2}$_{\pm 0.4}$ & 61.6$_{\pm 0.3}$ & 60.2$_{\pm 0.6}$ & 59.6$_{\pm 1.3}$ & 60.2$_{\pm 0.7}$ & 60.7$_{\pm 0.4}$ & 60.9$_{\pm 0.4}$ & 61.0$_{\pm 0.4}$ & 60.6$_{\pm 0.5}$ & 60.0$_{\pm 0.1}$ \\
Bulgarian & 63.4$_{\pm 0.3}$ & 65.3$_{\pm 0.3}$ & 65.5$_{\pm 0.4}$ & \textbf{65.8}$_{\pm 0.4}$ & 65.4$_{\pm 0.5}$ & \textbf{65.8}$_{\pm 0.6}$ & 65.5$_{\pm 0.4}$ & 65.0$_{\pm 0.3}$ & 65.1$_{\pm 0.5}$ & 65.6$_{\pm 0.3}$ & 65.5$_{\pm 0.4}$ & 65.0$_{\pm 0.4}$ & 64.9$_{\pm 0.2}$ \\
Chinese & 63.9$_{\pm 0.9}$ & 65.1$_{\pm 0.6}$ & 65.4$_{\pm 0.6}$ & 64.9$_{\pm 0.4}$ & 64.6$_{\pm 0.3}$ & 64.3$_{\pm 0.1}$ & 63.9$_{\pm 0.6}$ & \textbf{65.5}$_{\pm 0.4}$ & \textbf{65.5}$_{\pm 0.7}$ & 65.4$_{\pm 0.3}$ & 65.2$_{\pm 0.3}$ & 65.4$_{\pm 0.5}$ & 65.0$_{\pm 0.5}$ \\
French & 70.1$_{\pm 0.7}$ & 69.3$_{\pm 0.3}$ & 69.5$_{\pm 0.2}$ & 70.0$_{\pm 0.4}$ & 69.6$_{\pm 0.6}$ & 69.0$_{\pm 0.4}$ & 69.9$_{\pm 0.4}$ & 69.7$_{\pm 0.5}$ & 69.9$_{\pm 0.3}$ & 70.1$_{\pm 0.1}$ & \textbf{70.5}$_{\pm 0.5}$ & 70.2$_{\pm 0.3}$ & 70.0$_{\pm 0.4}$ \\
German & 65.7$_{\pm 0.3}$ & 66.9$_{\pm 0.5}$ & 66.8$_{\pm 0.4}$ & 67.2$_{\pm 0.7}$ & 67.1$_{\pm 0.4}$ & 66.9$_{\pm 0.6}$ & 66.6$_{\pm 0.4}$ & \textbf{67.4}$_{\pm 0.3}$ & 67.1$_{\pm 0.5}$ & 67.1$_{\pm 0.5}$ & \textbf{67.4}$_{\pm 0.6}$ & 66.9$_{\pm 0.4}$ & 66.7$_{\pm 0.7}$ \\
Greek & 60.8$_{\pm 0.5}$ & 62.8$_{\pm 0.9}$ & 62.5$_{\pm 0.7}$ & \textbf{64.4}$_{\pm 0.4}$ & 63.7$_{\pm 0.6}$ & 63.9$_{\pm 0.3}$ & 63.7$_{\pm 0.3}$ & 63.0$_{\pm 0.4}$ & 63.2$_{\pm 0.3}$ & 63.7$_{\pm 0.4}$ & 63.7$_{\pm 0.3}$ & 63.5$_{\pm 0.6}$ & 63.6$_{\pm 0.3}$ \\
Hindi & 54.1$_{\pm 0.7}$ & 56.3$_{\pm 0.4}$ & 56.2$_{\pm 0.2}$ & \textbf{57.4}$_{\pm 0.7}$ & 57.2$_{\pm 0.4}$ & 56.6$_{\pm 0.7}$ & 56.2$_{\pm 0.6}$ & 55.3$_{\pm 0.4}$ & 55.5$_{\pm 0.5}$ & 55.7$_{\pm 0.3}$ & 56.0$_{\pm 0.5}$ & 56.3$_{\pm 0.5}$ & 56.2$_{\pm 0.5}$ \\
Russian & 63.6$_{\pm 0.3}$ & 64.6$_{\pm 0.4}$ & 64.7$_{\pm 0.4}$ & 65.0$_{\pm 0.6}$ & 64.8$_{\pm 0.5}$ & 63.9$_{\pm 0.3}$ & 63.7$_{\pm 0.9}$ & 64.4$_{\pm 0.3}$ & 64.7$_{\pm 0.4}$ & 64.7$_{\pm 0.5}$ & \textbf{65.2}$_{\pm 0.3}$ & 64.3$_{\pm 0.6}$ & 64.3$_{\pm 0.6}$ \\
Spanish & 70.0$_{\pm 0.4}$ & 69.9$_{\pm 0.5}$ & 70.0$_{\pm 0.2}$ & 70.5$_{\pm 0.3}$ & 70.2$_{\pm 0.3}$ & 70.0$_{\pm 0.5}$ & \textbf{70.6}$_{\pm 0.4}$ & 69.9$_{\pm 0.6}$ & 70.0$_{\pm 0.3}$ & 70.1$_{\pm 0.3}$ & 70.1$_{\pm 0.3}$ & \textbf{70.6}$_{\pm 0.2}$ & 70.4$_{\pm 0.6}$ \\
Thai & 36.1$_{\pm 0.5}$ & 47.0$_{\pm 2.0}$ & 46.0$_{\pm 1.2}$ & 49.1$_{\pm 2.0}$ & 49.8$_{\pm 1.1}$ & \textbf{49.9}$_{\pm 1.5}$ & 49.2$_{\pm 1.5}$ & 44.2$_{\pm 1.8}$ & 43.8$_{\pm 1.2}$ & 44.6$_{\pm 1.2}$ & 45.3$_{\pm 1.7}$ & 43.7$_{\pm 2.2}$ & 43.6$_{\pm 1.4}$ \\
Turkish & 57.0$_{\pm 0.5}$ & 61.2$_{\pm 0.5}$ & 60.8$_{\pm 0.4}$ & \textbf{62.3}$_{\pm 0.2}$ & 61.6$_{\pm 0.6}$ & 61.6$_{\pm 0.3}$ & 62.1$_{\pm 0.5}$ & 59.8$_{\pm 0.4}$ & 60.1$_{\pm 0.2}$ & 60.4$_{\pm 0.5}$ & 60.2$_{\pm 0.4}$ & 60.5$_{\pm 0.4}$ & 60.5$_{\pm 0.5}$ \\
Vietnamese & 57.6$_{\pm 2.6}$ & 65.6$_{\pm 0.3}$ & 66.1$_{\pm 0.3}$ & \textbf{66.8}$_{\pm 0.4}$ & 66.0$_{\pm 0.8}$ & 65.5$_{\pm 0.5}$ & 65.3$_{\pm 0.2}$ & 65.4$_{\pm 0.4}$ & 65.2$_{\pm 0.3}$ & 65.7$_{\pm 0.4}$ & 65.3$_{\pm 0.6}$ & 66.2$_{\pm 0.6}$ & 65.8$_{\pm 0.3}$ \\
\hline
Average & 60.1$_{\pm 0.3}$ & 62.9$_{\pm 0.4}$ & 62.9$_{\pm 0.2}$ & \textbf{63.8}$_{\pm 0.3}$ & 63.5$_{\pm 0.3}$ & 63.1$_{\pm 0.2}$ & 63.0$_{\pm 0.3}$ & 62.5$_{\pm 0.2}$ & 62.6$_{\pm 0.2}$ & 62.8$_{\pm 0.1}$ & 63.0$_{\pm 0.1}$ & 62.8$_{\pm 0.3}$ & 62.6$_{\pm 0.2}$ \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{6}{c}{\textbf{vanilla realignment}} & \multicolumn{6}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}}\\ 
    \cline{2-14}
     & -  & 0\% & 25\% & 37\% & 50\% & 62\% & 75\% & 0\% & 25\% & 37\% & 50\% & 62\% & 75\%\\
    \midrule
    Afrikaans & 85.5$_{\pm 0.2}$ & 86.4$_{\pm 0.3}$ & 86.3$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.2$_{\pm 0.5}$ & \textbf{86.6}$_{\pm 0.3}$ & 86.2$_{\pm 0.2}$ & 86.2$_{\pm 0.2}$ & 86.3$_{\pm 0.2}$ & 86.3$_{\pm 0.4}$ & 86.2$_{\pm 0.2}$ & 86.2$_{\pm 0.2}$ \\
Arabic & 51.7$_{\pm 1.7}$ & 63.9$_{\pm 0.5}$ & 63.6$_{\pm 0.6}$ & 63.9$_{\pm 0.9}$ & 63.6$_{\pm 0.8}$ & 64.1$_{\pm 0.9}$ & 63.6$_{\pm 0.8}$ & 63.3$_{\pm 0.5}$ & 63.5$_{\pm 0.7}$ & 63.9$_{\pm 0.2}$ & 63.8$_{\pm 0.7}$ & \textbf{64.2}$_{\pm 0.5}$ & 64.0$_{\pm 0.4}$ \\
Bulgarian & 85.0$_{\pm 0.5}$ & \textbf{87.4}$_{\pm 0.2}$ & 87.2$_{\pm 0.2}$ & 87.3$_{\pm 0.3}$ & 87.3$_{\pm 0.3}$ & 87.1$_{\pm 0.4}$ & 87.1$_{\pm 0.2}$ & 87.1$_{\pm 0.3}$ & 87.1$_{\pm 0.3}$ & 87.1$_{\pm 0.2}$ & 87.1$_{\pm 0.1}$ & 87.0$_{\pm 0.4}$ & 87.1$_{\pm 0.2}$ \\
Catalan & 86.6$_{\pm 0.4}$ & \textbf{87.8}$_{\pm 0.2}$ & \textbf{87.8}$_{\pm 0.2}$ & 87.7$_{\pm 0.1}$ & \textbf{87.8}$_{\pm 0.2}$ & 87.7$_{\pm 0.1}$ & 87.7$_{\pm 0.2}$ & 87.6$_{\pm 0.3}$ & 87.7$_{\pm 0.2}$ & 87.7$_{\pm 0.3}$ & \textbf{87.8}$_{\pm 0.1}$ & 87.7$_{\pm 0.1}$ & 87.6$_{\pm 0.1}$ \\
Chinese & 64.3$_{\pm 1.4}$ & 66.2$_{\pm 0.5}$ & 66.4$_{\pm 0.7}$ & \textbf{66.7}$_{\pm 0.4}$ & 66.4$_{\pm 0.6}$ & 66.5$_{\pm 0.3}$ & 66.4$_{\pm 0.2}$ & 66.6$_{\pm 0.5}$ & 66.5$_{\pm 0.5}$ & 66.6$_{\pm 0.3}$ & 66.6$_{\pm 0.4}$ & 66.6$_{\pm 0.4}$ & 66.5$_{\pm 0.3}$ \\
Czech & 79.1$_{\pm 0.7}$ & \textbf{84.6}$_{\pm 0.3}$ & 84.2$_{\pm 0.2}$ & 84.3$_{\pm 0.2}$ & 84.2$_{\pm 0.3}$ & 84.1$_{\pm 0.4}$ & 84.1$_{\pm 0.3}$ & 83.7$_{\pm 0.3}$ & 83.7$_{\pm 0.2}$ & 83.8$_{\pm 0.1}$ & 83.8$_{\pm 0.3}$ & 83.7$_{\pm 0.3}$ & 83.8$_{\pm 0.4}$ \\
Danish & 87.8$_{\pm 0.3}$ & 88.1$_{\pm 0.1}$ & 87.9$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & 87.9$_{\pm 0.2}$ & 88.1$_{\pm 0.1}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ & \textbf{88.6}$_{\pm 0.3}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ \\
Finnish & 82.3$_{\pm 0.8}$ & 84.5$_{\pm 0.4}$ & 84.3$_{\pm 0.4}$ & 84.5$_{\pm 0.4}$ & 84.3$_{\pm 0.4}$ & 84.5$_{\pm 0.4}$ & 84.5$_{\pm 0.3}$ & 84.7$_{\pm 0.4}$ & \textbf{84.8}$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.2}$ & 84.7$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.3}$ & 84.7$_{\pm 0.1}$ \\
French & 85.4$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.1}$ & 86.3$_{\pm 0.3}$ & 86.3$_{\pm 0.3}$ & \textbf{86.5}$_{\pm 0.3}$ & \textbf{86.5}$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.3}$ \\
German & 87.4$_{\pm 0.4}$ & 88.6$_{\pm 0.1}$ & 88.7$_{\pm 0.2}$ & \textbf{88.8}$_{\pm 0.2}$ & 88.6$_{\pm 0.3}$ & 88.7$_{\pm 0.1}$ & \textbf{88.8}$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.3$_{\pm 0.3}$ & 88.2$_{\pm 0.3}$ & 88.2$_{\pm 0.1}$ & 88.2$_{\pm 0.2}$ \\
Greek & 74.9$_{\pm 1.2}$ & \textbf{78.8}$_{\pm 0.8}$ & 78.3$_{\pm 0.7}$ & 78.5$_{\pm 0.9}$ & 78.5$_{\pm 0.8}$ & 78.4$_{\pm 0.6}$ & 78.3$_{\pm 0.6}$ & 77.7$_{\pm 0.6}$ & 77.9$_{\pm 0.8}$ & 77.7$_{\pm 0.6}$ & 77.8$_{\pm 0.7}$ & 77.7$_{\pm 0.4}$ & 77.8$_{\pm 0.4}$ \\
Hebrew & 62.3$_{\pm 0.9}$ & 64.3$_{\pm 0.6}$ & 64.1$_{\pm 1.0}$ & 64.2$_{\pm 0.3}$ & 64.2$_{\pm 0.6}$ & 63.9$_{\pm 0.6}$ & 63.9$_{\pm 0.8}$ & 64.7$_{\pm 0.9}$ & \textbf{64.8}$_{\pm 0.7}$ & 64.6$_{\pm 0.6}$ & 64.6$_{\pm 0.5}$ & 64.5$_{\pm 0.4}$ & 64.4$_{\pm 0.6}$ \\
Hindi & 60.7$_{\pm 3.2}$ & 67.5$_{\pm 3.0}$ & 68.4$_{\pm 1.8}$ & 67.4$_{\pm 2.3}$ & 68.0$_{\pm 2.2}$ & 68.1$_{\pm 1.8}$ & \textbf{68.7}$_{\pm 1.9}$ & 65.9$_{\pm 1.8}$ & 66.1$_{\pm 1.9}$ & 65.4$_{\pm 1.6}$ & 65.8$_{\pm 2.4}$ & 66.1$_{\pm 1.7}$ & 65.5$_{\pm 2.1}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & \textbf{81.3}$_{\pm 0.6}$ & 81.0$_{\pm 0.5}$ & 81.0$_{\pm 0.5}$ & 81.1$_{\pm 0.1}$ & 81.1$_{\pm 0.3}$ & 81.0$_{\pm 0.5}$ & 80.9$_{\pm 0.5}$ & 81.1$_{\pm 0.3}$ & 81.0$_{\pm 0.3}$ & 81.0$_{\pm 0.3}$ & 81.2$_{\pm 0.3}$ & 81.1$_{\pm 0.4}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.1}$ & 85.6$_{\pm 0.1}$ & 85.6$_{\pm 0.2}$ \\
Japanese & 47.8$_{\pm 2.1}$ & 51.4$_{\pm 0.9}$ & 52.6$_{\pm 0.8}$ & 52.8$_{\pm 1.3}$ & 52.4$_{\pm 1.3}$ & \textbf{53.1}$_{\pm 1.5}$ & 53.0$_{\pm 1.5}$ & 49.8$_{\pm 0.5}$ & 50.3$_{\pm 0.9}$ & 50.4$_{\pm 0.9}$ & 50.0$_{\pm 1.1}$ & 50.7$_{\pm 0.6}$ & 50.3$_{\pm 0.8}$ \\
Korean & 55.4$_{\pm 2.7}$ & 58.8$_{\pm 1.1}$ & 59.4$_{\pm 1.2}$ & 59.9$_{\pm 0.6}$ & 59.3$_{\pm 0.6}$ & 59.8$_{\pm 0.3}$ & 59.3$_{\pm 0.9}$ & 59.6$_{\pm 1.5}$ & 59.8$_{\pm 1.7}$ & \textbf{60.7}$_{\pm 0.8}$ & 60.1$_{\pm 0.8}$ & 60.4$_{\pm 0.6}$ & 60.1$_{\pm 1.3}$ \\
Latvian & 69.5$_{\pm 2.0}$ & 76.9$_{\pm 0.3}$ & 77.0$_{\pm 0.2}$ & 76.9$_{\pm 0.4}$ & 77.2$_{\pm 0.3}$ & 77.2$_{\pm 0.5}$ & \textbf{77.3}$_{\pm 0.2}$ & 75.3$_{\pm 0.3}$ & 75.5$_{\pm 0.3}$ & 75.6$_{\pm 0.3}$ & 75.3$_{\pm 0.3}$ & 75.6$_{\pm 0.3}$ & 75.8$_{\pm 0.1}$ \\
Lithuanian & 71.6$_{\pm 1.8}$ & 76.6$_{\pm 0.6}$ & 77.2$_{\pm 0.3}$ & 77.0$_{\pm 0.5}$ & 77.2$_{\pm 0.5}$ & 77.0$_{\pm 0.5}$ & \textbf{77.4}$_{\pm 0.3}$ & 76.3$_{\pm 0.4}$ & 76.4$_{\pm 0.4}$ & 76.5$_{\pm 0.2}$ & 76.3$_{\pm 0.4}$ & 76.3$_{\pm 0.4}$ & 76.5$_{\pm 0.2}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 90.2$_{\pm 0.2}$ & 90.2$_{\pm 0.2}$ & 90.2$_{\pm 0.3}$ & 90.2$_{\pm 0.2}$ & \textbf{90.4}$_{\pm 0.2}$ & 90.3$_{\pm 0.2}$ & 89.5$_{\pm 0.4}$ & 89.6$_{\pm 0.3}$ & 89.6$_{\pm 0.2}$ & 89.6$_{\pm 0.2}$ & 89.7$_{\pm 0.3}$ & 89.7$_{\pm 0.2}$ \\
Persian & 72.6$_{\pm 0.7}$ & 72.2$_{\pm 0.7}$ & 71.6$_{\pm 0.8}$ & 72.1$_{\pm 0.8}$ & 71.8$_{\pm 0.5}$ & 72.0$_{\pm 0.9}$ & 71.7$_{\pm 0.4}$ & \textbf{74.1}$_{\pm 0.3}$ & 73.8$_{\pm 0.2}$ & 73.9$_{\pm 0.3}$ & 73.7$_{\pm 0.4}$ & 74.0$_{\pm 0.1}$ & 73.7$_{\pm 0.3}$ \\
Polish & 79.7$_{\pm 0.3}$ & \textbf{83.4}$_{\pm 0.3}$ & 83.1$_{\pm 0.2}$ & 83.3$_{\pm 0.5}$ & 83.1$_{\pm 0.2}$ & 83.3$_{\pm 0.3}$ & 83.0$_{\pm 0.2}$ & 83.3$_{\pm 0.4}$ & 83.3$_{\pm 0.2}$ & 83.3$_{\pm 0.3}$ & 83.2$_{\pm 0.2}$ & 83.2$_{\pm 0.3}$ & 83.2$_{\pm 0.1}$ \\
Portuguese & 83.0$_{\pm 0.3}$ & 83.5$_{\pm 0.1}$ & 83.4$_{\pm 0.1}$ & 83.4$_{\pm 0.1}$ & 83.5$_{\pm 0.2}$ & 83.4$_{\pm 0.1}$ & 83.3$_{\pm 0.2}$ & 83.5$_{\pm 0.2}$ & \textbf{83.6}$_{\pm 0.1}$ & \textbf{83.6}$_{\pm 0.1}$ & \textbf{83.6}$_{\pm 0.1}$ & \textbf{83.6}$_{\pm 0.1}$ & 83.5$_{\pm 0.1}$ \\
Romanian & 80.0$_{\pm 0.5}$ & \textbf{83.5}$_{\pm 0.2}$ & 83.4$_{\pm 0.2}$ & 83.3$_{\pm 0.5}$ & 83.4$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ & 83.4$_{\pm 0.4}$ & 83.1$_{\pm 0.3}$ & 83.2$_{\pm 0.2}$ & 83.1$_{\pm 0.3}$ & 83.1$_{\pm 0.4}$ & 83.3$_{\pm 0.3}$ & 83.2$_{\pm 0.3}$ \\
Russian & 81.5$_{\pm 0.6}$ & \textbf{84.0}$_{\pm 0.4}$ & 83.6$_{\pm 0.3}$ & 83.7$_{\pm 0.5}$ & 83.6$_{\pm 0.5}$ & 83.5$_{\pm 0.7}$ & 83.5$_{\pm 0.4}$ & \textbf{84.0}$_{\pm 0.4}$ & 83.9$_{\pm 0.5}$ & 83.9$_{\pm 0.5}$ & 83.9$_{\pm 0.3}$ & 83.7$_{\pm 0.5}$ & 83.8$_{\pm 0.5}$ \\
Slovak & 78.2$_{\pm 0.8}$ & \textbf{84.5}$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 84.1$_{\pm 0.1}$ & 84.2$_{\pm 0.2}$ & 83.9$_{\pm 0.4}$ & 83.9$_{\pm 0.4}$ & 83.7$_{\pm 0.6}$ & 83.6$_{\pm 0.4}$ & 83.8$_{\pm 0.2}$ & 83.7$_{\pm 0.3}$ & 83.6$_{\pm 0.4}$ & 83.5$_{\pm 0.3}$ \\
Slovenian & 79.6$_{\pm 0.5}$ & \textbf{83.6}$_{\pm 0.3}$ & 83.3$_{\pm 0.4}$ & 83.3$_{\pm 0.3}$ & 83.2$_{\pm 0.4}$ & 83.1$_{\pm 0.4}$ & 83.1$_{\pm 0.4}$ & 83.2$_{\pm 0.5}$ & 83.3$_{\pm 0.3}$ & 83.2$_{\pm 0.1}$ & 83.3$_{\pm 0.2}$ & 83.1$_{\pm 0.4}$ & 83.1$_{\pm 0.3}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.5$_{\pm 0.1}$ & 85.3$_{\pm 0.2}$ & 85.4$_{\pm 0.1}$ & 85.4$_{\pm 0.2}$ & 85.3$_{\pm 0.2}$ & 85.3$_{\pm 0.3}$ & 85.8$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & 85.8$_{\pm 0.3}$ & \textbf{85.9}$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & 85.7$_{\pm 0.1}$ \\
Swedish & 89.2$_{\pm 0.4}$ & 90.0$_{\pm 0.2}$ & 89.9$_{\pm 0.2}$ & \textbf{90.1}$_{\pm 0.2}$ & 90.0$_{\pm 0.3}$ & \textbf{90.1}$_{\pm 0.2}$ & \textbf{90.1}$_{\pm 0.2}$ & 89.8$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.2}$ \\
Tamil & 51.9$_{\pm 1.0}$ & 54.6$_{\pm 1.2}$ & \textbf{55.3}$_{\pm 0.7}$ & 55.0$_{\pm 0.4}$ & 55.0$_{\pm 1.3}$ & 55.1$_{\pm 0.6}$ & 55.0$_{\pm 0.6}$ & 54.7$_{\pm 0.7}$ & 55.0$_{\pm 0.4}$ & 55.0$_{\pm 0.5}$ & 54.4$_{\pm 0.4}$ & 55.2$_{\pm 0.4}$ & \textbf{55.3}$_{\pm 0.3}$ \\
Thai & 31.4$_{\pm 6.0}$ & 52.7$_{\pm 0.8}$ & \textbf{53.4}$_{\pm 1.1}$ & 52.9$_{\pm 1.3}$ & 52.8$_{\pm 1.0}$ & 53.0$_{\pm 1.3}$ & 52.8$_{\pm 0.5}$ & 49.8$_{\pm 0.8}$ & 50.3$_{\pm 1.3}$ & 50.7$_{\pm 0.9}$ & 49.5$_{\pm 1.6}$ & 50.2$_{\pm 0.4}$ & 50.8$_{\pm 0.6}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 71.0$_{\pm 0.4}$ & 70.9$_{\pm 0.2}$ & 70.9$_{\pm 0.5}$ & 70.7$_{\pm 0.5}$ & 70.8$_{\pm 0.6}$ & 70.8$_{\pm 0.4}$ & \textbf{71.4}$_{\pm 0.3}$ & 71.2$_{\pm 0.2}$ & 71.2$_{\pm 0.3}$ & 71.0$_{\pm 0.3}$ & 71.2$_{\pm 0.2}$ & 71.2$_{\pm 0.3}$ \\
Ukrainian & 81.4$_{\pm 0.3}$ & \textbf{84.9}$_{\pm 0.3}$ & 84.7$_{\pm 0.3}$ & 84.7$_{\pm 0.5}$ & 84.7$_{\pm 0.3}$ & 84.5$_{\pm 0.5}$ & 84.5$_{\pm 0.3}$ & 84.4$_{\pm 0.5}$ & 84.6$_{\pm 0.4}$ & 84.5$_{\pm 0.2}$ & 84.5$_{\pm 0.2}$ & 84.4$_{\pm 0.3}$ & 84.3$_{\pm 0.3}$ \\
Vietnamese & 57.5$_{\pm 0.8}$ & 56.4$_{\pm 0.4}$ & 57.0$_{\pm 0.6}$ & 56.7$_{\pm 0.4}$ & 56.7$_{\pm 0.4}$ & 57.1$_{\pm 0.5}$ & 57.1$_{\pm 0.2}$ & 58.9$_{\pm 0.4}$ & 59.0$_{\pm 0.4}$ & 59.2$_{\pm 0.4}$ & 59.0$_{\pm 0.3}$ & 59.2$_{\pm 0.5}$ & \textbf{59.3}$_{\pm 0.6}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & \textbf{77.2}$_{\pm 0.2}$ & \textbf{77.2}$_{\pm 0.1}$ & \textbf{77.2}$_{\pm 0.2}$ & \textbf{77.2}$_{\pm 0.1}$ & \textbf{77.2}$_{\pm 0.2}$ & \textbf{77.2}$_{\pm 0.2}$ & 77.0$_{\pm 0.3}$ & 77.1$_{\pm 0.3}$ & 77.1$_{\pm 0.2}$ & 77.0$_{\pm 0.1}$ & 77.1$_{\pm 0.2}$ & 77.1$_{\pm 0.2}$ \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{6}{c}{\textbf{vanilla realignment}} & \multicolumn{6}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}}\\ 
    \cline{2-14}
     & -  & 0\% & 25\% & 37\% & 50\% & 62\% & 75\% & 0\% & 25\% & 37\% & 50\% & 62\% & 75\%\\
    \midrule
    Afrikaans & 85.5$_{\pm 0.2}$ & 86.4$_{\pm 0.3}$ & 86.5$_{\pm 0.3}$ & 86.6$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ & 86.6$_{\pm 0.3}$ & \textbf{86.7}$_{\pm 0.2}$ & 86.3$_{\pm 0.3}$ & 86.5$_{\pm 0.2}$ & 86.4$_{\pm 0.3}$ & 86.5$_{\pm 0.2}$ & 86.4$_{\pm 0.3}$ & 86.5$_{\pm 0.1}$ \\
Arabic & 51.7$_{\pm 1.7}$ & 63.6$_{\pm 0.3}$ & 63.3$_{\pm 0.2}$ & 63.7$_{\pm 0.6}$ & 63.3$_{\pm 0.5}$ & 63.7$_{\pm 0.7}$ & 63.6$_{\pm 0.7}$ & 63.0$_{\pm 0.5}$ & 63.4$_{\pm 0.4}$ & \textbf{63.8}$_{\pm 0.7}$ & 63.7$_{\pm 0.5}$ & 63.7$_{\pm 0.6}$ & \textbf{63.8}$_{\pm 0.5}$ \\
Bulgarian & 85.0$_{\pm 0.5}$ & \textbf{87.6}$_{\pm 0.3}$ & 87.4$_{\pm 0.4}$ & 87.3$_{\pm 0.3}$ & 87.3$_{\pm 0.2}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.2}$ & 87.3$_{\pm 0.2}$ & 87.3$_{\pm 0.3}$ & 87.3$_{\pm 0.2}$ & 87.3$_{\pm 0.3}$ & 87.2$_{\pm 0.2}$ & 87.3$_{\pm 0.2}$ \\
Catalan & 86.6$_{\pm 0.4}$ & \textbf{88.1}$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & 87.8$_{\pm 0.1}$ & 87.9$_{\pm 0.1}$ & 87.9$_{\pm 0.1}$ & 87.8$_{\pm 0.2}$ & 87.8$_{\pm 0.2}$ & 87.8$_{\pm 0.2}$ & 87.6$_{\pm 0.1}$ & 87.6$_{\pm 0.1}$ & 87.7$_{\pm 0.2}$ & 87.7$_{\pm 0.2}$ \\
Chinese & 64.3$_{\pm 1.4}$ & 66.3$_{\pm 0.6}$ & \textbf{66.5}$_{\pm 0.4}$ & 66.3$_{\pm 0.3}$ & 66.2$_{\pm 0.4}$ & 66.2$_{\pm 0.5}$ & 66.0$_{\pm 0.5}$ & 66.3$_{\pm 0.4}$ & 66.4$_{\pm 0.5}$ & \textbf{66.5}$_{\pm 0.3}$ & 66.3$_{\pm 0.2}$ & 66.4$_{\pm 0.5}$ & 66.3$_{\pm 0.6}$ \\
Czech & 79.1$_{\pm 0.7}$ & \textbf{84.7}$_{\pm 0.4}$ & 84.5$_{\pm 0.3}$ & 84.6$_{\pm 0.4}$ & 84.5$_{\pm 0.3}$ & 84.5$_{\pm 0.2}$ & 84.5$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 84.1$_{\pm 0.2}$ & 84.0$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 84.1$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ \\
Danish & 87.8$_{\pm 0.3}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.4}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.3}$ & 88.2$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.1}$ & \textbf{88.7}$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & 88.6$_{\pm 0.2}$ \\
Finnish & 82.3$_{\pm 0.8}$ & 84.1$_{\pm 0.4}$ & 84.3$_{\pm 0.2}$ & 84.2$_{\pm 0.4}$ & 84.1$_{\pm 0.5}$ & 84.3$_{\pm 0.4}$ & 83.8$_{\pm 0.5}$ & 84.7$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.2}$ & 84.7$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.2}$ & 84.7$_{\pm 0.2}$ & \textbf{84.8}$_{\pm 0.2}$ \\
French & 85.4$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.1}$ & 86.4$_{\pm 0.1}$ & 86.4$_{\pm 0.1}$ & \textbf{86.5}$_{\pm 0.2}$ & 86.3$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.2}$ & \textbf{86.5}$_{\pm 0.1}$ & \textbf{86.5}$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ & 86.4$_{\pm 0.2}$ \\
German & 87.4$_{\pm 0.4}$ & 88.5$_{\pm 0.1}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.1}$ & 88.6$_{\pm 0.1}$ & \textbf{88.7}$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 88.2$_{\pm 0.3}$ & 88.2$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ \\
Greek & 74.9$_{\pm 1.2}$ & \textbf{78.6}$_{\pm 0.7}$ & \textbf{78.6}$_{\pm 0.7}$ & 78.5$_{\pm 0.1}$ & 78.2$_{\pm 0.8}$ & 78.5$_{\pm 0.8}$ & 78.4$_{\pm 0.5}$ & 78.1$_{\pm 0.5}$ & 77.9$_{\pm 0.5}$ & 78.0$_{\pm 0.4}$ & 78.1$_{\pm 0.4}$ & 77.9$_{\pm 0.6}$ & 78.2$_{\pm 0.5}$ \\
Hebrew & 62.3$_{\pm 0.9}$ & 64.0$_{\pm 1.0}$ & 64.0$_{\pm 0.6}$ & 64.3$_{\pm 0.7}$ & 63.6$_{\pm 0.4}$ & 64.5$_{\pm 0.9}$ & 64.0$_{\pm 0.5}$ & 64.8$_{\pm 0.6}$ & 64.8$_{\pm 0.6}$ & 64.8$_{\pm 0.5}$ & 64.7$_{\pm 0.4}$ & \textbf{64.9}$_{\pm 0.4}$ & 64.6$_{\pm 1.0}$ \\
Hindi & 60.7$_{\pm 3.2}$ & 64.8$_{\pm 1.3}$ & 64.4$_{\pm 1.5}$ & 64.9$_{\pm 1.5}$ & 64.8$_{\pm 1.4}$ & \textbf{65.2}$_{\pm 0.5}$ & 65.0$_{\pm 1.2}$ & 63.2$_{\pm 2.0}$ & 63.8$_{\pm 2.4}$ & 63.1$_{\pm 2.4}$ & 63.0$_{\pm 1.9}$ & 64.1$_{\pm 0.6}$ & 64.1$_{\pm 1.3}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & 81.1$_{\pm 0.4}$ & \textbf{81.5}$_{\pm 0.2}$ & 81.2$_{\pm 0.5}$ & 80.9$_{\pm 0.5}$ & 81.1$_{\pm 0.3}$ & 81.2$_{\pm 0.3}$ & 80.9$_{\pm 0.1}$ & 81.2$_{\pm 0.2}$ & 81.2$_{\pm 0.4}$ & 81.2$_{\pm 0.2}$ & 81.2$_{\pm 0.2}$ & 81.1$_{\pm 0.1}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.6$_{\pm 0.1}$ & 85.5$_{\pm 0.1}$ & 85.4$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.5$_{\pm 0.1}$ & 85.4$_{\pm 0.1}$ & \textbf{85.7}$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.2}$ & 85.5$_{\pm 0.1}$ & \textbf{85.7}$_{\pm 0.1}$ & \textbf{85.7}$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.1}$ \\
Japanese & 47.8$_{\pm 2.1}$ & 53.0$_{\pm 1.5}$ & 52.9$_{\pm 1.1}$ & \textbf{53.5}$_{\pm 1.1}$ & 52.9$_{\pm 1.6}$ & 53.3$_{\pm 1.2}$ & \textbf{53.5}$_{\pm 1.3}$ & 49.8$_{\pm 1.5}$ & 49.8$_{\pm 1.0}$ & 49.8$_{\pm 1.0}$ & 49.0$_{\pm 1.0}$ & 49.9$_{\pm 0.7}$ & 49.9$_{\pm 1.1}$ \\
Korean & 55.4$_{\pm 2.7}$ & 59.9$_{\pm 1.9}$ & 60.2$_{\pm 1.3}$ & 60.7$_{\pm 1.0}$ & 59.8$_{\pm 1.0}$ & 60.6$_{\pm 1.4}$ & 59.7$_{\pm 1.0}$ & 60.2$_{\pm 1.4}$ & \textbf{61.5}$_{\pm 0.7}$ & 61.2$_{\pm 1.0}$ & 60.2$_{\pm 1.1}$ & 61.1$_{\pm 1.3}$ & 61.4$_{\pm 0.9}$ \\
Latvian & 69.5$_{\pm 2.0}$ & 77.3$_{\pm 0.2}$ & 77.5$_{\pm 0.3}$ & 77.7$_{\pm 0.2}$ & 77.6$_{\pm 0.3}$ & \textbf{77.8}$_{\pm 0.3}$ & 77.7$_{\pm 0.2}$ & 76.0$_{\pm 0.3}$ & 76.1$_{\pm 0.2}$ & 76.1$_{\pm 0.2}$ & 76.2$_{\pm 0.3}$ & 76.3$_{\pm 0.2}$ & 76.3$_{\pm 0.1}$ \\
Lithuanian & 71.6$_{\pm 1.8}$ & 78.0$_{\pm 0.4}$ & 78.1$_{\pm 0.2}$ & 78.0$_{\pm 0.3}$ & \textbf{78.2}$_{\pm 0.3}$ & 78.1$_{\pm 0.5}$ & 77.8$_{\pm 0.2}$ & 77.0$_{\pm 0.5}$ & 77.2$_{\pm 0.3}$ & 77.0$_{\pm 0.3}$ & 77.1$_{\pm 0.3}$ & 77.1$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 90.3$_{\pm 0.2}$ & 90.3$_{\pm 0.2}$ & 90.3$_{\pm 0.2}$ & 90.3$_{\pm 0.2}$ & \textbf{90.4}$_{\pm 0.2}$ & 90.3$_{\pm 0.2}$ & 89.5$_{\pm 0.3}$ & 89.7$_{\pm 0.3}$ & 89.6$_{\pm 0.2}$ & 89.7$_{\pm 0.2}$ & 89.7$_{\pm 0.2}$ & 89.7$_{\pm 0.2}$ \\
Persian & 72.6$_{\pm 0.7}$ & 71.9$_{\pm 0.4}$ & 71.7$_{\pm 0.9}$ & 72.0$_{\pm 0.7}$ & 71.5$_{\pm 0.5}$ & 71.7$_{\pm 0.4}$ & 71.2$_{\pm 0.4}$ & 73.3$_{\pm 0.3}$ & 73.5$_{\pm 0.5}$ & \textbf{73.6}$_{\pm 0.6}$ & 73.4$_{\pm 0.3}$ & 73.4$_{\pm 0.4}$ & 73.3$_{\pm 0.2}$ \\
Polish & 79.7$_{\pm 0.3}$ & 83.6$_{\pm 0.2}$ & \textbf{83.8}$_{\pm 0.3}$ & 83.6$_{\pm 0.3}$ & 83.7$_{\pm 0.2}$ & 83.7$_{\pm 0.1}$ & 83.7$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & 83.6$_{\pm 0.2}$ & 83.6$_{\pm 0.2}$ & 83.6$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ \\
Portuguese & 83.0$_{\pm 0.3}$ & 83.4$_{\pm 0.1}$ & \textbf{83.5}$_{\pm 0.1}$ & 83.4$_{\pm 0.2}$ & \textbf{83.5}$_{\pm 0.1}$ & 83.4$_{\pm 0.1}$ & 83.4$_{\pm 0.2}$ & \textbf{83.5}$_{\pm 0.1}$ & \textbf{83.5}$_{\pm 0.2}$ & \textbf{83.5}$_{\pm 0.1}$ & 83.4$_{\pm 0.1}$ & \textbf{83.5}$_{\pm 0.1}$ & \textbf{83.5}$_{\pm 0.1}$ \\
Romanian & 80.0$_{\pm 0.5}$ & \textbf{83.8}$_{\pm 0.3}$ & 83.6$_{\pm 0.3}$ & 83.7$_{\pm 0.2}$ & 83.6$_{\pm 0.3}$ & 83.7$_{\pm 0.1}$ & 83.6$_{\pm 0.2}$ & 83.4$_{\pm 0.2}$ & 83.4$_{\pm 0.2}$ & 83.3$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ & 83.4$_{\pm 0.3}$ \\
Russian & 81.5$_{\pm 0.6}$ & 83.8$_{\pm 0.5}$ & 83.6$_{\pm 0.4}$ & 83.4$_{\pm 0.5}$ & 83.4$_{\pm 0.4}$ & 83.4$_{\pm 0.4}$ & 83.1$_{\pm 0.5}$ & \textbf{84.0}$_{\pm 0.5}$ & 83.9$_{\pm 0.6}$ & 83.9$_{\pm 0.3}$ & 83.8$_{\pm 0.5}$ & 83.9$_{\pm 0.6}$ & 83.7$_{\pm 0.6}$ \\
Slovak & 78.2$_{\pm 0.8}$ & 84.6$_{\pm 0.4}$ & \textbf{84.7}$_{\pm 0.3}$ & \textbf{84.7}$_{\pm 0.4}$ & 84.6$_{\pm 0.3}$ & 84.5$_{\pm 0.4}$ & 84.6$_{\pm 0.3}$ & 84.0$_{\pm 0.3}$ & 84.1$_{\pm 0.2}$ & 84.0$_{\pm 0.4}$ & 84.1$_{\pm 0.4}$ & 84.1$_{\pm 0.2}$ & 84.0$_{\pm 0.2}$ \\
Slovenian & 79.6$_{\pm 0.5}$ & \textbf{83.8}$_{\pm 0.3}$ & 83.6$_{\pm 0.1}$ & 83.5$_{\pm 0.5}$ & 83.5$_{\pm 0.1}$ & 83.3$_{\pm 0.4}$ & 83.3$_{\pm 0.3}$ & 83.7$_{\pm 0.2}$ & 83.6$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & 83.5$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.6$_{\pm 0.1}$ & 85.6$_{\pm 0.1}$ & 85.5$_{\pm 0.2}$ & 85.6$_{\pm 0.2}$ & 85.6$_{\pm 0.1}$ & 85.4$_{\pm 0.1}$ & \textbf{85.8}$_{\pm 0.2}$ & 85.7$_{\pm 0.1}$ & 85.7$_{\pm 0.2}$ & 85.7$_{\pm 0.1}$ & 85.7$_{\pm 0.1}$ & 85.6$_{\pm 0.2}$ \\
Swedish & 89.2$_{\pm 0.4}$ & 90.1$_{\pm 0.2}$ & 90.1$_{\pm 0.3}$ & 90.0$_{\pm 0.2}$ & 90.1$_{\pm 0.2}$ & \textbf{90.2}$_{\pm 0.1}$ & 90.0$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.9$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ \\
Tamil & 51.9$_{\pm 1.0}$ & 55.5$_{\pm 0.7}$ & 56.0$_{\pm 0.5}$ & 55.7$_{\pm 0.5}$ & 56.0$_{\pm 0.5}$ & 56.2$_{\pm 0.8}$ & \textbf{56.3}$_{\pm 0.6}$ & 55.4$_{\pm 0.1}$ & 55.6$_{\pm 0.3}$ & 55.4$_{\pm 0.6}$ & 55.3$_{\pm 0.5}$ & 55.4$_{\pm 0.4}$ & 55.6$_{\pm 0.3}$ \\
Thai & 31.4$_{\pm 6.0}$ & 52.9$_{\pm 1.4}$ & 54.6$_{\pm 1.3}$ & \textbf{54.8}$_{\pm 1.3}$ & 53.5$_{\pm 1.2}$ & 53.1$_{\pm 1.9}$ & 53.5$_{\pm 1.5}$ & 51.3$_{\pm 0.9}$ & 51.8$_{\pm 0.5}$ & 51.9$_{\pm 0.8}$ & 51.5$_{\pm 1.5}$ & 51.8$_{\pm 1.4}$ & 51.4$_{\pm 1.2}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 70.4$_{\pm 0.3}$ & 70.2$_{\pm 0.4}$ & 70.5$_{\pm 0.3}$ & 70.2$_{\pm 0.2}$ & 70.5$_{\pm 0.5}$ & 70.4$_{\pm 0.1}$ & 70.9$_{\pm 0.3}$ & \textbf{71.0}$_{\pm 0.2}$ & 70.9$_{\pm 0.5}$ & 70.9$_{\pm 0.3}$ & 70.9$_{\pm 0.3}$ & \textbf{71.0}$_{\pm 0.3}$ \\
Ukrainian & 81.4$_{\pm 0.3}$ & \textbf{85.0}$_{\pm 0.4}$ & 84.7$_{\pm 0.2}$ & 84.9$_{\pm 0.3}$ & 84.8$_{\pm 0.2}$ & 84.8$_{\pm 0.3}$ & 84.6$_{\pm 0.4}$ & 84.6$_{\pm 0.2}$ & 84.6$_{\pm 0.3}$ & 84.7$_{\pm 0.2}$ & 84.5$_{\pm 0.3}$ & 84.6$_{\pm 0.3}$ & 84.5$_{\pm 0.3}$ \\
Vietnamese & 57.5$_{\pm 0.8}$ & 56.9$_{\pm 0.6}$ & 57.3$_{\pm 0.4}$ & 57.2$_{\pm 0.7}$ & 57.0$_{\pm 0.5}$ & 57.3$_{\pm 0.5}$ & 57.2$_{\pm 0.4}$ & 58.8$_{\pm 0.5}$ & \textbf{59.4}$_{\pm 0.5}$ & 59.3$_{\pm 0.6}$ & 59.2$_{\pm 0.3}$ & \textbf{59.4}$_{\pm 0.6}$ & \textbf{59.4}$_{\pm 0.4}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & 77.3$_{\pm 0.2}$ & 77.3$_{\pm 0.1}$ & \textbf{77.4}$_{\pm 0.2}$ & 77.2$_{\pm 0.2}$ & \textbf{77.4}$_{\pm 0.2}$ & 77.2$_{\pm 0.2}$ & 77.1$_{\pm 0.2}$ & 77.2$_{\pm 0.2}$ & 77.1$_{\pm 0.2}$ & 77.1$_{\pm 0.2}$ & 77.2$_{\pm 0.2}$ & 77.2$_{\pm 0.2}$ \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccc}
    \toprule
     & \textbf{FT Only} & \multicolumn{6}{c}{\textbf{vanilla realignment}} & \multicolumn{6}{c}{\textbf{\textsc{AlignFreeze} with front-freezing}}\\ 
    \cline{2-14}
     & -  & 0\% & 25\% & 37\% & 50\% & 62\% & 75\% & 0\% & 25\% & 37\% & 50\% & 62\% & 75\%\\
    \midrule
    Afrikaans & 85.5$_{\pm 0.2}$ & 85.6$_{\pm 0.4}$ & 86.1$_{\pm 0.3}$ & 85.8$_{\pm 0.4}$ & 85.7$_{\pm 0.4}$ & 85.7$_{\pm 0.4}$ & 85.6$_{\pm 0.2}$ & 86.1$_{\pm 0.3}$ & \textbf{86.3}$_{\pm 0.3}$ & 86.0$_{\pm 0.2}$ & 86.2$_{\pm 0.1}$ & \textbf{86.3}$_{\pm 0.2}$ & 86.1$_{\pm 0.3}$ \\
Arabic & 51.7$_{\pm 1.7}$ & \textbf{66.6}$_{\pm 0.5}$ & 66.3$_{\pm 0.9}$ & 65.9$_{\pm 0.6}$ & 65.8$_{\pm 0.7}$ & 66.1$_{\pm 0.3}$ & 65.2$_{\pm 0.8}$ & 65.0$_{\pm 0.6}$ & 65.1$_{\pm 0.8}$ & 64.8$_{\pm 0.8}$ & 65.0$_{\pm 0.7}$ & 64.9$_{\pm 0.6}$ & 64.2$_{\pm 0.3}$ \\
Bulgarian & 85.0$_{\pm 0.5}$ & \textbf{87.6}$_{\pm 0.4}$ & \textbf{87.6}$_{\pm 0.4}$ & 87.4$_{\pm 0.3}$ & 87.5$_{\pm 0.2}$ & 87.4$_{\pm 0.1}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.3}$ & 87.2$_{\pm 0.4}$ & 87.1$_{\pm 0.3}$ & 87.0$_{\pm 0.3}$ \\
Catalan & 86.6$_{\pm 0.4}$ & 88.4$_{\pm 0.1}$ & 88.4$_{\pm 0.2}$ & \textbf{88.5}$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.2$_{\pm 0.1}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 88.1$_{\pm 0.2}$ & 88.1$_{\pm 0.1}$ \\
Chinese & 64.3$_{\pm 1.4}$ & \textbf{67.4}$_{\pm 0.7}$ & 66.9$_{\pm 0.6}$ & \textbf{67.4}$_{\pm 0.6}$ & 67.0$_{\pm 0.5}$ & 67.3$_{\pm 0.9}$ & 66.9$_{\pm 0.8}$ & 67.3$_{\pm 0.6}$ & 67.1$_{\pm 0.4}$ & 67.3$_{\pm 0.5}$ & 67.2$_{\pm 0.5}$ & 67.2$_{\pm 0.7}$ & 67.1$_{\pm 0.7}$ \\
Czech & 79.1$_{\pm 0.7}$ & 85.3$_{\pm 0.5}$ & \textbf{85.4}$_{\pm 0.3}$ & 85.2$_{\pm 0.4}$ & 85.2$_{\pm 0.4}$ & 85.2$_{\pm 0.4}$ & 84.9$_{\pm 0.2}$ & 84.3$_{\pm 0.3}$ & 84.3$_{\pm 0.3}$ & 84.2$_{\pm 0.5}$ & 84.1$_{\pm 0.3}$ & 84.0$_{\pm 0.3}$ & 83.8$_{\pm 0.2}$ \\
Danish & 87.8$_{\pm 0.3}$ & 88.3$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 88.1$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & 88.0$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.2}$ & \textbf{88.7}$_{\pm 0.1}$ & 88.6$_{\pm 0.3}$ & \textbf{88.7}$_{\pm 0.2}$ & 88.6$_{\pm 0.3}$ & 88.5$_{\pm 0.2}$ \\
Finnish & 82.3$_{\pm 0.8}$ & 84.1$_{\pm 0.3}$ & 84.3$_{\pm 0.4}$ & 84.4$_{\pm 0.3}$ & 83.9$_{\pm 0.3}$ & 84.2$_{\pm 0.5}$ & 84.3$_{\pm 0.3}$ & 84.8$_{\pm 0.2}$ & \textbf{84.9}$_{\pm 0.3}$ & 84.8$_{\pm 0.2}$ & 84.7$_{\pm 0.2}$ & 84.6$_{\pm 0.2}$ & 84.6$_{\pm 0.2}$ \\
French & 85.4$_{\pm 0.2}$ & 86.6$_{\pm 0.1}$ & 86.6$_{\pm 0.2}$ & \textbf{86.7}$_{\pm 0.1}$ & 86.6$_{\pm 0.2}$ & 86.5$_{\pm 0.1}$ & 86.5$_{\pm 0.2}$ & 86.6$_{\pm 0.2}$ & 86.6$_{\pm 0.3}$ & 86.6$_{\pm 0.3}$ & \textbf{86.7}$_{\pm 0.1}$ & 86.6$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ \\
German & 87.4$_{\pm 0.4}$ & 89.0$_{\pm 0.2}$ & \textbf{89.1}$_{\pm 0.1}$ & 88.9$_{\pm 0.1}$ & 89.0$_{\pm 0.2}$ & \textbf{89.1}$_{\pm 0.2}$ & 89.0$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.1}$ & 88.5$_{\pm 0.2}$ & 88.5$_{\pm 0.2}$ \\
Greek & 74.9$_{\pm 1.2}$ & \textbf{80.1}$_{\pm 0.5}$ & \textbf{80.1}$_{\pm 0.5}$ & 80.0$_{\pm 0.9}$ & 79.8$_{\pm 0.7}$ & 79.3$_{\pm 0.7}$ & 79.4$_{\pm 0.6}$ & 77.9$_{\pm 0.6}$ & 78.1$_{\pm 0.8}$ & 78.1$_{\pm 0.6}$ & 77.9$_{\pm 0.8}$ & 78.1$_{\pm 1.2}$ & 77.6$_{\pm 0.6}$ \\
Hebrew & 62.3$_{\pm 0.9}$ & 65.2$_{\pm 0.1}$ & 64.9$_{\pm 0.5}$ & 64.7$_{\pm 0.8}$ & 64.3$_{\pm 0.7}$ & 64.6$_{\pm 0.6}$ & 64.1$_{\pm 0.3}$ & \textbf{65.6}$_{\pm 0.6}$ & 65.3$_{\pm 0.4}$ & 65.4$_{\pm 0.7}$ & 64.9$_{\pm 0.5}$ & 64.9$_{\pm 0.8}$ & 64.5$_{\pm 0.4}$ \\
Hindi & 60.7$_{\pm 3.2}$ & 65.9$_{\pm 3.3}$ & 65.9$_{\pm 2.4}$ & 65.9$_{\pm 2.4}$ & 65.5$_{\pm 2.5}$ & 65.7$_{\pm 3.2}$ & \textbf{66.1}$_{\pm 3.0}$ & 63.8$_{\pm 2.2}$ & 63.8$_{\pm 2.5}$ & 64.0$_{\pm 2.4}$ & 64.5$_{\pm 1.9}$ & 63.9$_{\pm 2.8}$ & 63.7$_{\pm 2.4}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & 81.9$_{\pm 0.3}$ & \textbf{82.2}$_{\pm 0.8}$ & 82.0$_{\pm 0.4}$ & 81.8$_{\pm 0.4}$ & 81.8$_{\pm 0.3}$ & 81.6$_{\pm 0.5}$ & 81.4$_{\pm 0.1}$ & 81.5$_{\pm 0.4}$ & 81.5$_{\pm 0.3}$ & 81.4$_{\pm 0.2}$ & 81.3$_{\pm 0.2}$ & 81.2$_{\pm 0.3}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.9$_{\pm 0.1}$ & 85.9$_{\pm 0.1}$ & 85.9$_{\pm 0.2}$ & 85.9$_{\pm 0.1}$ & 85.8$_{\pm 0.2}$ & 85.8$_{\pm 0.1}$ & 86.0$_{\pm 0.2}$ & \textbf{86.2}$_{\pm 0.2}$ & 86.1$_{\pm 0.2}$ & 86.0$_{\pm 0.2}$ & 86.0$_{\pm 0.2}$ & 85.8$_{\pm 0.2}$ \\
Japanese & 47.8$_{\pm 2.1}$ & 52.7$_{\pm 2.0}$ & \textbf{52.8}$_{\pm 2.3}$ & 51.9$_{\pm 2.0}$ & 52.0$_{\pm 1.4}$ & 52.7$_{\pm 1.5}$ & 51.7$_{\pm 1.7}$ & 49.4$_{\pm 1.4}$ & 49.6$_{\pm 1.4}$ & 49.9$_{\pm 1.0}$ & 49.6$_{\pm 0.9}$ & 50.0$_{\pm 1.3}$ & 49.5$_{\pm 1.2}$ \\
Korean & 55.4$_{\pm 2.7}$ & 61.8$_{\pm 1.0}$ & 62.3$_{\pm 1.4}$ & 62.9$_{\pm 1.2}$ & 61.8$_{\pm 0.4}$ & 62.6$_{\pm 0.9}$ & 62.4$_{\pm 1.1}$ & 63.0$_{\pm 1.3}$ & 63.3$_{\pm 1.0}$ & \textbf{63.8}$_{\pm 1.4}$ & 63.5$_{\pm 1.2}$ & 63.5$_{\pm 1.6}$ & 63.5$_{\pm 1.1}$ \\
Latvian & 69.5$_{\pm 2.0}$ & \textbf{76.2}$_{\pm 0.6}$ & 76.1$_{\pm 0.6}$ & 75.9$_{\pm 0.4}$ & 76.0$_{\pm 0.6}$ & 75.7$_{\pm 0.5}$ & 75.9$_{\pm 0.1}$ & 75.3$_{\pm 0.1}$ & 75.3$_{\pm 0.2}$ & 75.2$_{\pm 0.2}$ & 75.2$_{\pm 0.4}$ & 75.2$_{\pm 0.4}$ & 74.9$_{\pm 0.3}$ \\
Lithuanian & 71.6$_{\pm 1.8}$ & \textbf{76.3}$_{\pm 0.7}$ & 75.8$_{\pm 0.5}$ & 75.9$_{\pm 0.3}$ & 76.0$_{\pm 0.2}$ & 76.0$_{\pm 0.2}$ & 76.0$_{\pm 0.4}$ & 75.9$_{\pm 0.3}$ & 75.8$_{\pm 0.3}$ & 75.9$_{\pm 0.3}$ & 75.6$_{\pm 0.4}$ & 75.9$_{\pm 0.5}$ & 75.7$_{\pm 0.4}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 90.1$_{\pm 0.2}$ & 90.3$_{\pm 0.1}$ & 90.3$_{\pm 0.1}$ & 90.1$_{\pm 0.3}$ & \textbf{90.4}$_{\pm 0.2}$ & 90.2$_{\pm 0.2}$ & 89.5$_{\pm 0.3}$ & 89.6$_{\pm 0.3}$ & 89.6$_{\pm 0.2}$ & 89.6$_{\pm 0.3}$ & 89.6$_{\pm 0.3}$ & 89.6$_{\pm 0.2}$ \\
Persian & 72.6$_{\pm 0.7}$ & 72.2$_{\pm 0.6}$ & 72.1$_{\pm 0.5}$ & 72.5$_{\pm 0.7}$ & 71.9$_{\pm 0.5}$ & 71.8$_{\pm 0.6}$ & 71.9$_{\pm 0.7}$ & 73.8$_{\pm 0.4}$ & \textbf{73.9}$_{\pm 0.2}$ & \textbf{73.9}$_{\pm 0.2}$ & 73.6$_{\pm 0.6}$ & 73.7$_{\pm 0.5}$ & 73.6$_{\pm 0.2}$ \\
Polish & 79.7$_{\pm 0.3}$ & 83.5$_{\pm 0.3}$ & \textbf{83.6}$_{\pm 0.3}$ & 83.5$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & \textbf{83.6}$_{\pm 0.1}$ & 83.4$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 83.5$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & \textbf{83.6}$_{\pm 0.4}$ & 83.5$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ \\
Portuguese & 83.0$_{\pm 0.3}$ & \textbf{84.1}$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ & 84.0$_{\pm 0.1}$ & 83.9$_{\pm 0.0}$ & 83.9$_{\pm 0.1}$ & 83.9$_{\pm 0.1}$ & 83.9$_{\pm 0.1}$ & 83.8$_{\pm 0.1}$ & 83.9$_{\pm 0.1}$ \\
Romanian & 80.0$_{\pm 0.5}$ & 83.4$_{\pm 0.5}$ & 83.4$_{\pm 0.4}$ & 83.4$_{\pm 0.4}$ & \textbf{83.6}$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ & 83.5$_{\pm 0.4}$ & 83.0$_{\pm 0.4}$ & 83.1$_{\pm 0.5}$ & 83.0$_{\pm 0.3}$ & 83.2$_{\pm 0.4}$ & 83.2$_{\pm 0.3}$ & 83.0$_{\pm 0.4}$ \\
Russian & 81.5$_{\pm 0.6}$ & \textbf{84.9}$_{\pm 0.3}$ & 84.8$_{\pm 0.5}$ & 84.8$_{\pm 0.5}$ & 84.7$_{\pm 0.2}$ & 84.6$_{\pm 0.1}$ & 84.2$_{\pm 0.5}$ & 84.2$_{\pm 0.4}$ & 84.2$_{\pm 0.5}$ & 84.2$_{\pm 0.5}$ & 84.0$_{\pm 0.3}$ & 84.0$_{\pm 0.3}$ & 83.8$_{\pm 0.6}$ \\
Slovak & 78.2$_{\pm 0.8}$ & 85.0$_{\pm 0.6}$ & \textbf{85.4}$_{\pm 0.5}$ & 85.2$_{\pm 0.6}$ & 85.2$_{\pm 0.3}$ & 85.2$_{\pm 0.2}$ & 84.8$_{\pm 0.2}$ & 84.3$_{\pm 0.6}$ & 84.4$_{\pm 0.4}$ & 84.2$_{\pm 0.8}$ & 84.2$_{\pm 0.4}$ & 84.0$_{\pm 0.4}$ & 83.8$_{\pm 0.3}$ \\
Slovenian & 79.6$_{\pm 0.5}$ & 83.8$_{\pm 0.3}$ & \textbf{83.9}$_{\pm 0.3}$ & 83.8$_{\pm 0.2}$ & \textbf{83.9}$_{\pm 0.3}$ & 83.8$_{\pm 0.3}$ & 83.6$_{\pm 0.2}$ & 83.6$_{\pm 0.3}$ & 83.7$_{\pm 0.2}$ & 83.6$_{\pm 0.2}$ & 83.6$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 83.4$_{\pm 0.3}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.7$_{\pm 0.2}$ & 85.8$_{\pm 0.3}$ & 85.7$_{\pm 0.1}$ & 85.7$_{\pm 0.2}$ & 85.6$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & \textbf{85.9}$_{\pm 0.2}$ & 85.8$_{\pm 0.2}$ & 85.8$_{\pm 0.1}$ & 85.8$_{\pm 0.2}$ & 85.8$_{\pm 0.3}$ \\
Swedish & 89.2$_{\pm 0.4}$ & 90.0$_{\pm 0.2}$ & 90.0$_{\pm 0.1}$ & 90.0$_{\pm 0.2}$ & 90.0$_{\pm 0.2}$ & \textbf{90.1}$_{\pm 0.1}$ & 89.8$_{\pm 0.2}$ & 89.8$_{\pm 0.1}$ & 89.9$_{\pm 0.2}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.1}$ & 89.8$_{\pm 0.2}$ & 89.7$_{\pm 0.1}$ \\
Tamil & 51.9$_{\pm 1.0}$ & \textbf{55.8}$_{\pm 0.7}$ & 55.6$_{\pm 0.7}$ & 54.7$_{\pm 0.7}$ & 55.1$_{\pm 0.6}$ & 55.6$_{\pm 1.0}$ & 55.3$_{\pm 0.7}$ & 54.7$_{\pm 0.9}$ & 54.5$_{\pm 1.1}$ & 54.8$_{\pm 0.6}$ & 54.5$_{\pm 0.9}$ & 55.1$_{\pm 0.7}$ & 55.2$_{\pm 0.6}$ \\
Thai & 31.4$_{\pm 6.0}$ & \textbf{55.2}$_{\pm 0.7}$ & 55.0$_{\pm 0.6}$ & 54.2$_{\pm 0.9}$ & 54.3$_{\pm 0.6}$ & 54.5$_{\pm 0.9}$ & 52.0$_{\pm 1.3}$ & 51.7$_{\pm 0.6}$ & 51.7$_{\pm 0.4}$ & 51.3$_{\pm 1.0}$ & 51.6$_{\pm 1.0}$ & 51.7$_{\pm 0.6}$ & 50.5$_{\pm 1.3}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 70.4$_{\pm 0.5}$ & 70.7$_{\pm 0.4}$ & 70.9$_{\pm 0.3}$ & 70.3$_{\pm 0.5}$ & 70.6$_{\pm 0.7}$ & 70.2$_{\pm 0.9}$ & 71.3$_{\pm 0.3}$ & 71.3$_{\pm 0.4}$ & 71.3$_{\pm 0.3}$ & \textbf{71.4}$_{\pm 0.2}$ & 71.3$_{\pm 0.4}$ & 71.3$_{\pm 0.4}$ \\
Ukrainian & 81.4$_{\pm 0.3}$ & 85.0$_{\pm 0.2}$ & 85.0$_{\pm 0.3}$ & \textbf{85.1}$_{\pm 0.3}$ & 85.0$_{\pm 0.1}$ & 84.9$_{\pm 0.2}$ & 84.8$_{\pm 0.4}$ & 84.4$_{\pm 0.3}$ & 84.4$_{\pm 0.3}$ & 84.5$_{\pm 0.4}$ & 84.3$_{\pm 0.2}$ & 84.2$_{\pm 0.3}$ & 84.1$_{\pm 0.3}$ \\
Vietnamese & 57.5$_{\pm 0.8}$ & 57.7$_{\pm 0.4}$ & 57.3$_{\pm 0.6}$ & 57.7$_{\pm 0.8}$ & 57.2$_{\pm 0.9}$ & 57.4$_{\pm 0.7}$ & 57.2$_{\pm 0.5}$ & \textbf{59.6}$_{\pm 0.6}$ & 59.2$_{\pm 0.6}$ & \textbf{59.6}$_{\pm 0.6}$ & 59.2$_{\pm 0.6}$ & 59.5$_{\pm 0.6}$ & 59.1$_{\pm 0.7}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & \textbf{77.7}$_{\pm 0.3}$ & \textbf{77.7}$_{\pm 0.3}$ & 77.6$_{\pm 0.2}$ & 77.5$_{\pm 0.2}$ & 77.6$_{\pm 0.1}$ & 77.3$_{\pm 0.3}$ & 77.3$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 77.3$_{\pm 0.2}$ & 77.1$_{\pm 0.2}$ \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \hline
         & FT Only & Layer 0 & Layer 1 & Layer 2 & Layer 3 & Layer 4 & Layer 5 & Layer 6 \\
        \hline
    Afrikaans & 85.5$_{\pm 0.2}$ & 85.7$_{\pm 0.3}$ & 85.6$_{\pm 0.3}$ & 85.6$_{\pm 0.3}$ & 85.4$_{\pm 0.3}$ & 85.7$_{\pm 0.3}$ & \textbf{85.7}$_{\pm 0.5}$ & 85.7$_{\pm 0.2}$ \\
Arabic & 51.7$_{\pm 1.5}$ & 51.3$_{\pm 1.0}$ & 60.4$_{\pm 0.8}$ & 62.2$_{\pm 0.7}$ & \textbf{62.2}$_{\pm 1.4}$ & 62.0$_{\pm 0.6}$ & 55.7$_{\pm 1.5}$ & 50.3$_{\pm 1.2}$ \\
Bulgarian & 85.0$_{\pm 0.4}$ & 85.9$_{\pm 0.4}$ & 86.7$_{\pm 0.4}$ & 86.8$_{\pm 0.2}$ & \textbf{86.9}$_{\pm 0.2}$ & 86.8$_{\pm 0.3}$ & 86.3$_{\pm 0.3}$ & 84.9$_{\pm 0.2}$ \\
Catalan & 86.6$_{\pm 0.4}$ & 87.3$_{\pm 0.4}$ & 87.6$_{\pm 0.4}$ & 87.6$_{\pm 0.3}$ & 87.9$_{\pm 0.2}$ & \textbf{87.9}$_{\pm 0.3}$ & 87.6$_{\pm 0.2}$ & 86.7$_{\pm 0.4}$ \\
Chinese & 64.3$_{\pm 1.2}$ & 65.5$_{\pm 0.7}$ & 66.6$_{\pm 0.5}$ & \textbf{66.7}$_{\pm 0.7}$ & 66.6$_{\pm 0.9}$ & 66.5$_{\pm 0.8}$ & 66.5$_{\pm 0.6}$ & 64.4$_{\pm 0.6}$ \\
Czech & 79.1$_{\pm 0.6}$ & 81.5$_{\pm 0.6}$ & \textbf{84.2}$_{\pm 0.4}$ & 84.0$_{\pm 0.2}$ & 83.8$_{\pm 0.3}$ & 83.2$_{\pm 0.3}$ & 82.3$_{\pm 0.2}$ & 79.5$_{\pm 0.3}$ \\
Danish & 87.8$_{\pm 0.3}$ & 87.7$_{\pm 0.4}$ & 88.0$_{\pm 0.4}$ & 87.9$_{\pm 0.3}$ & 88.0$_{\pm 0.3}$ & \textbf{88.4}$_{\pm 0.2}$ & 88.3$_{\pm 0.3}$ & 87.5$_{\pm 0.4}$ \\
English & 96.0$_{\pm 0.1}$ & \textbf{96.1}$_{\pm 0.1}$ & \textbf{96.1}$_{\pm 0.1}$ & 96.0$_{\pm 0.1}$ & 96.0$_{\pm 0.0}$ & \textbf{96.1}$_{\pm 0.1}$ & \textbf{96.1}$_{\pm 0.1}$ & 96.1$_{\pm 0.0}$ \\
Finnish & 82.3$_{\pm 0.7}$ & 83.3$_{\pm 0.4}$ & 83.9$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 84.1$_{\pm 0.4}$ & \textbf{84.3}$_{\pm 0.3}$ & 83.6$_{\pm 0.3}$ & 82.0$_{\pm 0.5}$ \\
French & 85.4$_{\pm 0.2}$ & 85.6$_{\pm 0.4}$ & 86.0$_{\pm 0.3}$ & 86.2$_{\pm 0.3}$ & 86.3$_{\pm 0.2}$ & \textbf{86.4}$_{\pm 0.2}$ & 86.2$_{\pm 0.3}$ & 85.4$_{\pm 0.3}$ \\
German & 87.4$_{\pm 0.3}$ & 87.9$_{\pm 0.4}$ & 88.1$_{\pm 0.2}$ & \textbf{88.2}$_{\pm 0.3}$ & 88.0$_{\pm 0.3}$ & 88.0$_{\pm 0.2}$ & 87.7$_{\pm 0.3}$ & 87.5$_{\pm 0.4}$ \\
Greek & 74.9$_{\pm 1.1}$ & 76.6$_{\pm 1.2}$ & \textbf{78.3}$_{\pm 1.0}$ & 78.2$_{\pm 0.7}$ & 77.9$_{\pm 0.7}$ & 77.4$_{\pm 0.6}$ & 77.1$_{\pm 0.4}$ & 75.1$_{\pm 1.1}$ \\
Hebrew & 62.3$_{\pm 0.8}$ & 62.0$_{\pm 1.0}$ & 64.1$_{\pm 0.5}$ & 64.2$_{\pm 0.8}$ & 63.1$_{\pm 0.8}$ & \textbf{64.3}$_{\pm 0.6}$ & 63.2$_{\pm 0.5}$ & 61.1$_{\pm 1.3}$ \\
Hindi & 60.7$_{\pm 2.8}$ & 59.5$_{\pm 1.9}$ & 61.9$_{\pm 2.5}$ & 60.7$_{\pm 2.2}$ & 61.7$_{\pm 2.1}$ & \textbf{62.0}$_{\pm 2.1}$ & 61.8$_{\pm 0.9}$ & 59.1$_{\pm 1.5}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & 80.3$_{\pm 0.4}$ & 81.1$_{\pm 0.3}$ & \textbf{81.5}$_{\pm 0.1}$ & 81.1$_{\pm 0.4}$ & 80.9$_{\pm 0.4}$ & 80.5$_{\pm 0.5}$ & 79.0$_{\pm 0.6}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.3$_{\pm 0.2}$ & 85.0$_{\pm 0.3}$ & 85.1$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.2}$ & 85.6$_{\pm 0.2}$ & 84.9$_{\pm 0.2}$ \\
Japanese & 47.8$_{\pm 1.9}$ & 47.3$_{\pm 1.8}$ & \textbf{49.5}$_{\pm 2.1}$ & 49.5$_{\pm 1.8}$ & 48.3$_{\pm 1.8}$ & 48.4$_{\pm 1.6}$ & 47.6$_{\pm 1.0}$ & 46.6$_{\pm 1.8}$ \\
Korean & 55.4$_{\pm 2.4}$ & 59.9$_{\pm 1.0}$ & \textbf{63.0}$_{\pm 0.8}$ & 62.0$_{\pm 1.4}$ & 60.5$_{\pm 2.1}$ & 60.3$_{\pm 2.2}$ & 59.6$_{\pm 2.6}$ & 55.1$_{\pm 1.5}$ \\
Latvian & 69.5$_{\pm 1.8}$ & 73.1$_{\pm 0.7}$ & \textbf{74.5}$_{\pm 0.7}$ & 74.2$_{\pm 0.4}$ & 73.5$_{\pm 0.5}$ & 73.4$_{\pm 0.4}$ & 72.9$_{\pm 0.6}$ & 68.7$_{\pm 1.4}$ \\
Lithuanian & 71.6$_{\pm 1.6}$ & 73.3$_{\pm 0.5}$ & \textbf{74.5}$_{\pm 0.7}$ & 74.5$_{\pm 0.5}$ & 74.4$_{\pm 0.5}$ & 74.5$_{\pm 0.6}$ & 73.7$_{\pm 0.7}$ & 71.1$_{\pm 1.0}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 88.8$_{\pm 0.1}$ & \textbf{89.6}$_{\pm 0.3}$ & 89.2$_{\pm 0.3}$ & 88.9$_{\pm 0.4}$ & 88.9$_{\pm 0.4}$ & 88.6$_{\pm 0.3}$ & 88.3$_{\pm 0.3}$ \\
Persian & 72.6$_{\pm 0.7}$ & 72.2$_{\pm 0.6}$ & 72.7$_{\pm 0.1}$ & 73.3$_{\pm 0.2}$ & 73.3$_{\pm 0.4}$ & 73.8$_{\pm 0.3}$ & \textbf{74.0}$_{\pm 0.5}$ & 71.8$_{\pm 0.9}$ \\
Polish & 79.7$_{\pm 0.3}$ & 80.8$_{\pm 0.3}$ & 82.1$_{\pm 0.2}$ & 82.2$_{\pm 0.2}$ & 82.6$_{\pm 0.3}$ & \textbf{82.7}$_{\pm 0.4}$ & 81.8$_{\pm 0.3}$ & 79.7$_{\pm 0.4}$ \\
Portuguese & 83.0$_{\pm 0.2}$ & 83.1$_{\pm 0.3}$ & 83.2$_{\pm 0.3}$ & 83.3$_{\pm 0.2}$ & \textbf{83.7}$_{\pm 0.3}$ & 83.6$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ & 83.0$_{\pm 0.3}$ \\
Romanian & 80.0$_{\pm 0.4}$ & 81.3$_{\pm 0.4}$ & 81.9$_{\pm 0.3}$ & 81.8$_{\pm 0.1}$ & 82.1$_{\pm 0.3}$ & \textbf{82.2}$_{\pm 0.5}$ & 81.9$_{\pm 0.4}$ & 80.1$_{\pm 0.4}$ \\
Russian & 81.5$_{\pm 0.5}$ & 82.3$_{\pm 0.7}$ & 84.0$_{\pm 0.1}$ & 83.9$_{\pm 0.3}$ & \textbf{84.1}$_{\pm 0.3}$ & 83.8$_{\pm 0.6}$ & 82.8$_{\pm 0.5}$ & 81.2$_{\pm 0.7}$ \\
Slovak & 78.2$_{\pm 0.7}$ & 81.4$_{\pm 0.7}$ & \textbf{84.2}$_{\pm 0.3}$ & 84.0$_{\pm 0.2}$ & 83.8$_{\pm 0.6}$ & 83.6$_{\pm 0.2}$ & 82.6$_{\pm 0.4}$ & 78.9$_{\pm 0.7}$ \\
Slovenian & 79.6$_{\pm 0.4}$ & 81.2$_{\pm 0.6}$ & 82.9$_{\pm 0.2}$ & 83.4$_{\pm 0.3}$ & \textbf{83.5}$_{\pm 0.3}$ & 83.2$_{\pm 0.3}$ & 82.2$_{\pm 0.3}$ & 80.1$_{\pm 0.6}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.3$_{\pm 0.3}$ & 85.2$_{\pm 0.4}$ & 85.2$_{\pm 0.3}$ & 85.5$_{\pm 0.2}$ & \textbf{85.8}$_{\pm 0.3}$ & 85.7$_{\pm 0.4}$ & 84.8$_{\pm 0.4}$ \\
Swedish & 89.2$_{\pm 0.3}$ & 89.1$_{\pm 0.4}$ & \textbf{89.7}$_{\pm 0.2}$ & 89.5$_{\pm 0.3}$ & 89.2$_{\pm 0.2}$ & 89.4$_{\pm 0.2}$ & 89.4$_{\pm 0.2}$ & 88.5$_{\pm 0.4}$ \\
Tamil & 51.9$_{\pm 0.9}$ & 52.8$_{\pm 0.6}$ & \textbf{54.8}$_{\pm 0.5}$ & 53.1$_{\pm 0.6}$ & 53.8$_{\pm 0.7}$ & 54.1$_{\pm 0.7}$ & 52.3$_{\pm 0.5}$ & 50.6$_{\pm 0.8}$ \\
Thai & 31.4$_{\pm 5.4}$ & 41.3$_{\pm 4.1}$ & 51.4$_{\pm 1.1}$ & \textbf{51.8}$_{\pm 0.5}$ & 48.6$_{\pm 0.5}$ & 47.1$_{\pm 0.9}$ & 41.9$_{\pm 2.3}$ & 31.8$_{\pm 4.3}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 70.2$_{\pm 0.4}$ & 70.4$_{\pm 0.2}$ & 69.9$_{\pm 0.5}$ & 69.9$_{\pm 0.6}$ & 70.8$_{\pm 0.3}$ & \textbf{70.8}$_{\pm 0.6}$ & 69.7$_{\pm 0.5}$ \\
Ukrainian & 81.4$_{\pm 0.2}$ & 82.5$_{\pm 0.4}$ & 83.8$_{\pm 0.2}$ & 84.3$_{\pm 0.2}$ & \textbf{84.3}$_{\pm 0.4}$ & 83.8$_{\pm 0.4}$ & 82.9$_{\pm 0.3}$ & 81.5$_{\pm 0.3}$ \\
Vietnamese & 57.5$_{\pm 0.7}$ & 57.9$_{\pm 0.4}$ & 56.7$_{\pm 0.8}$ & 56.6$_{\pm 1.0}$ & 57.1$_{\pm 0.6}$ & \textbf{58.6}$_{\pm 0.8}$ & 58.5$_{\pm 0.4}$ & 57.3$_{\pm 0.3}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & 75.0$_{\pm 0.3}$ & \textbf{76.5}$_{\pm 0.2}$ & \textbf{76.5}$_{\pm 0.2}$ & 76.3$_{\pm 0.3}$ & 76.4$_{\pm 0.3}$ & 75.6$_{\pm 0.2}$ & 73.6$_{\pm 0.3}$ \\
        \hline
        \end{tabular}
\begin{tabular}{lcccccccc}
        \hline
         & FT Only & Layer 0 & Layer 1 & Layer 2 & Layer 3 & Layer 4 & Layer 5 & Layer 6\\
        \hline
    Afrikaans & 85.5$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & 85.8$_{\pm 0.2}$ & \textbf{85.9}$_{\pm 0.2}$ & 85.8$_{\pm 0.3}$ & 85.7$_{\pm 0.2}$ & 85.4$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ \\
Arabic & 51.7$_{\pm 1.5}$ & \textbf{66.7}$_{\pm 0.4}$ & 66.3$_{\pm 0.3}$ & 66.6$_{\pm 0.2}$ & 66.3$_{\pm 0.2}$ & 65.9$_{\pm 0.4}$ & 65.9$_{\pm 0.5}$ & 66.6$_{\pm 0.4}$ \\
Bulgarian & 85.0$_{\pm 0.4}$ & 87.6$_{\pm 0.3}$ & 87.5$_{\pm 0.2}$ & 87.6$_{\pm 0.3}$ & 87.6$_{\pm 0.2}$ & \textbf{87.7}$_{\pm 0.2}$ & 87.5$_{\pm 0.3}$ & 87.6$_{\pm 0.3}$ \\
Catalan & 86.6$_{\pm 0.4}$ & 88.4$_{\pm 0.1}$ & 88.4$_{\pm 0.1}$ & 88.3$_{\pm 0.1}$ & \textbf{88.4}$_{\pm 0.2}$ & 88.2$_{\pm 0.1}$ & 88.1$_{\pm 0.2}$ & 88.4$_{\pm 0.1}$ \\
Chinese & 64.3$_{\pm 1.2}$ & 67.4$_{\pm 0.7}$ & 67.3$_{\pm 0.5}$ & 67.4$_{\pm 0.7}$ & 67.2$_{\pm 0.8}$ & 67.2$_{\pm 0.6}$ & 66.7$_{\pm 0.6}$ & \textbf{67.5}$_{\pm 0.7}$ \\
Czech & 79.1$_{\pm 0.6}$ & 85.3$_{\pm 0.4}$ & 85.1$_{\pm 0.4}$ & \textbf{85.4}$_{\pm 0.4}$ & \textbf{85.4}$_{\pm 0.4}$ & 85.4$_{\pm 0.3}$ & 85.2$_{\pm 0.3}$ & \textbf{85.4}$_{\pm 0.4}$ \\
Danish & 87.8$_{\pm 0.3}$ & 88.3$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ & \textbf{88.4}$_{\pm 0.2}$ & \textbf{88.4}$_{\pm 0.2}$ & 88.1$_{\pm 0.2}$ & 88.2$_{\pm 0.2}$ & 88.3$_{\pm 0.2}$ \\
English & \textbf{96.0}$_{\pm 0.1}$ & \textbf{96.0}$_{\pm 0.1}$ & \textbf{96.0}$_{\pm 0.1}$ & 96.0$_{\pm 0.0}$ & 96.0$_{\pm 0.0}$ & 95.9$_{\pm 0.0}$ & 95.9$_{\pm 0.1}$ & \textbf{96.0}$_{\pm 0.1}$ \\
Finnish & 82.3$_{\pm 0.7}$ & 84.3$_{\pm 0.2}$ & \textbf{84.6}$_{\pm 0.2}$ & 84.4$_{\pm 0.2}$ & 84.4$_{\pm 0.2}$ & 84.2$_{\pm 0.2}$ & 84.3$_{\pm 0.2}$ & 84.2$_{\pm 0.2}$ \\
French & 85.4$_{\pm 0.2}$ & \textbf{86.6}$_{\pm 0.2}$ & 86.6$_{\pm 0.1}$ & \textbf{86.6}$_{\pm 0.2}$ & \textbf{86.6}$_{\pm 0.2}$ & 86.5$_{\pm 0.2}$ & 86.3$_{\pm 0.1}$ & \textbf{86.6}$_{\pm 0.2}$ \\
German & 87.4$_{\pm 0.3}$ & 88.9$_{\pm 0.1}$ & 88.9$_{\pm 0.1}$ & 88.9$_{\pm 0.1}$ & 89.0$_{\pm 0.1}$ & 88.9$_{\pm 0.1}$ & 88.9$_{\pm 0.1}$ & \textbf{89.1}$_{\pm 0.1}$ \\
Greek & 74.9$_{\pm 1.1}$ & 80.3$_{\pm 0.4}$ & 79.8$_{\pm 0.3}$ & 79.9$_{\pm 0.4}$ & 80.0$_{\pm 0.2}$ & 80.0$_{\pm 0.1}$ & \textbf{80.8}$_{\pm 0.8}$ & 80.2$_{\pm 0.4}$ \\
Hebrew & 62.3$_{\pm 0.8}$ & 65.0$_{\pm 0.5}$ & 64.9$_{\pm 0.6}$ & 65.0$_{\pm 0.6}$ & 65.2$_{\pm 0.4}$ & 64.5$_{\pm 0.5}$ & \textbf{65.6}$_{\pm 0.6}$ & 65.1$_{\pm 0.4}$ \\
Hindi & 60.7$_{\pm 2.8}$ & 66.1$_{\pm 2.7}$ & 65.2$_{\pm 2.6}$ & 66.0$_{\pm 2.7}$ & 66.0$_{\pm 2.4}$ & 65.1$_{\pm 2.4}$ & \textbf{67.4}$_{\pm 3.1}$ & 66.3$_{\pm 2.6}$ \\
Hungarian & 79.1$_{\pm 0.2}$ & 82.0$_{\pm 0.4}$ & 82.0$_{\pm 0.3}$ & 81.9$_{\pm 0.3}$ & \textbf{82.1}$_{\pm 0.2}$ & 81.9$_{\pm 0.3}$ & 81.9$_{\pm 0.3}$ & 82.0$_{\pm 0.4}$ \\
Italian & 85.0$_{\pm 0.4}$ & 85.9$_{\pm 0.1}$ & 85.9$_{\pm 0.1}$ & 85.9$_{\pm 0.1}$ & \textbf{85.9}$_{\pm 0.2}$ & 85.7$_{\pm 0.0}$ & 85.6$_{\pm 0.2}$ & 85.9$_{\pm 0.1}$ \\
Japanese & 47.8$_{\pm 1.9}$ & 52.7$_{\pm 1.6}$ & 52.2$_{\pm 1.4}$ & 52.1$_{\pm 1.6}$ & 52.4$_{\pm 1.3}$ & 51.5$_{\pm 1.2}$ & \textbf{53.5}$_{\pm 2.0}$ & 53.1$_{\pm 1.6}$ \\
Korean & 55.4$_{\pm 2.4}$ & 61.8$_{\pm 0.9}$ & 61.6$_{\pm 0.8}$ & 62.5$_{\pm 0.4}$ & \textbf{62.9}$_{\pm 0.4}$ & 62.4$_{\pm 0.7}$ & 62.4$_{\pm 0.6}$ & 62.2$_{\pm 0.7}$ \\
Latvian & 69.5$_{\pm 1.8}$ & 76.4$_{\pm 0.2}$ & 75.7$_{\pm 0.2}$ & 76.3$_{\pm 0.2}$ & \textbf{76.4}$_{\pm 0.3}$ & 76.2$_{\pm 0.2}$ & 76.3$_{\pm 0.3}$ & 76.4$_{\pm 0.2}$ \\
Lithuanian & 71.6$_{\pm 1.6}$ & 76.2$_{\pm 0.3}$ & 75.9$_{\pm 0.3}$ & 76.3$_{\pm 0.3}$ & 76.2$_{\pm 0.3}$ & 76.2$_{\pm 0.3}$ & \textbf{76.4}$_{\pm 0.5}$ & 76.3$_{\pm 0.2}$ \\
Norwegian & 88.7$_{\pm 0.4}$ & 90.1$_{\pm 0.2}$ & 89.9$_{\pm 0.2}$ & 90.0$_{\pm 0.2}$ & 90.1$_{\pm 0.3}$ & 90.1$_{\pm 0.3}$ & 90.1$_{\pm 0.1}$ & \textbf{90.2}$_{\pm 0.2}$ \\
Persian & \textbf{72.6}$_{\pm 0.7}$ & 72.1$_{\pm 0.3}$ & 72.6$_{\pm 0.3}$ & 72.2$_{\pm 0.4}$ & 72.4$_{\pm 0.5}$ & 72.1$_{\pm 0.4}$ & 72.1$_{\pm 0.6}$ & 72.1$_{\pm 0.4}$ \\
Polish & 79.7$_{\pm 0.3}$ & 83.6$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ & \textbf{83.7}$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 83.4$_{\pm 0.2}$ & 83.3$_{\pm 0.3}$ & 83.5$_{\pm 0.2}$ \\
Portuguese & 83.0$_{\pm 0.2}$ & \textbf{84.0}$_{\pm 0.1}$ & \textbf{84.0}$_{\pm 0.1}$ & 83.9$_{\pm 0.1}$ & 84.0$_{\pm 0.0}$ & 83.8$_{\pm 0.1}$ & 83.8$_{\pm 0.2}$ & 83.9$_{\pm 0.1}$ \\
Romanian & 80.0$_{\pm 0.4}$ & 83.4$_{\pm 0.4}$ & 83.2$_{\pm 0.4}$ & 83.4$_{\pm 0.4}$ & 83.4$_{\pm 0.4}$ & 83.4$_{\pm 0.3}$ & 83.2$_{\pm 0.3}$ & \textbf{83.5}$_{\pm 0.4}$ \\
Russian & 81.5$_{\pm 0.5}$ & 84.8$_{\pm 0.4}$ & 84.7$_{\pm 0.4}$ & 84.8$_{\pm 0.3}$ & \textbf{84.9}$_{\pm 0.3}$ & 84.7$_{\pm 0.3}$ & 84.8$_{\pm 0.4}$ & 84.8$_{\pm 0.4}$ \\
Slovak & 78.2$_{\pm 0.7}$ & 85.1$_{\pm 0.5}$ & 84.9$_{\pm 0.5}$ & 85.1$_{\pm 0.4}$ & \textbf{85.4}$_{\pm 0.4}$ & 85.1$_{\pm 0.4}$ & 84.7$_{\pm 0.3}$ & 85.1$_{\pm 0.5}$ \\
Slovenian & 79.6$_{\pm 0.4}$ & 83.9$_{\pm 0.3}$ & 83.9$_{\pm 0.2}$ & \textbf{84.0}$_{\pm 0.2}$ & 83.9$_{\pm 0.2}$ & 83.8$_{\pm 0.2}$ & 83.5$_{\pm 0.3}$ & 83.9$_{\pm 0.3}$ \\
Spanish & 84.4$_{\pm 0.4}$ & 85.7$_{\pm 0.1}$ & 85.7$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ & \textbf{85.7}$_{\pm 0.3}$ & 85.5$_{\pm 0.2}$ & 85.5$_{\pm 0.2}$ & 85.7$_{\pm 0.2}$ \\
Swedish & 89.2$_{\pm 0.3}$ & \textbf{90.1}$_{\pm 0.3}$ & 89.9$_{\pm 0.2}$ & 90.0$_{\pm 0.2}$ & \textbf{90.1}$_{\pm 0.3}$ & 90.0$_{\pm 0.2}$ & 90.0$_{\pm 0.2}$ & 90.1$_{\pm 0.2}$ \\
Tamil & 51.9$_{\pm 0.9}$ & 55.7$_{\pm 0.8}$ & 53.8$_{\pm 0.6}$ & 55.9$_{\pm 0.5}$ & \textbf{56.1}$_{\pm 0.7}$ & 54.6$_{\pm 1.0}$ & 55.4$_{\pm 1.0}$ & 55.5$_{\pm 0.7}$ \\
Thai & 31.4$_{\pm 5.4}$ & 54.9$_{\pm 0.6}$ & 54.1$_{\pm 1.1}$ & 54.8$_{\pm 0.9}$ & 54.8$_{\pm 0.7}$ & 55.1$_{\pm 0.7}$ & \textbf{55.2}$_{\pm 0.8}$ & 55.1$_{\pm 0.6}$ \\
Turkish & 70.0$_{\pm 0.7}$ & 70.5$_{\pm 0.3}$ & 70.4$_{\pm 0.3}$ & 70.7$_{\pm 0.2}$ & \textbf{70.8}$_{\pm 0.4}$ & 70.2$_{\pm 0.4}$ & 70.5$_{\pm 0.3}$ & 70.4$_{\pm 0.3}$ \\
Ukrainian & 81.4$_{\pm 0.2}$ & 85.0$_{\pm 0.2}$ & 85.0$_{\pm 0.2}$ & 85.0$_{\pm 0.2}$ & 85.0$_{\pm 0.1}$ & \textbf{85.1}$_{\pm 0.1}$ & 85.0$_{\pm 0.2}$ & 85.0$_{\pm 0.2}$ \\
Vietnamese & 57.5$_{\pm 0.7}$ & 57.5$_{\pm 0.4}$ & 57.8$_{\pm 0.2}$ & 57.7$_{\pm 0.4}$ & \textbf{57.8}$_{\pm 0.4}$ & 57.1$_{\pm 0.5}$ & 57.4$_{\pm 0.4}$ & 57.5$_{\pm 0.3}$ \\
\hline
Average & 73.8$_{\pm 0.6}$ & 77.7$_{\pm 0.2}$ & 77.5$_{\pm 0.2}$ & 77.7$_{\pm 0.1}$ & \textbf{77.8}$_{\pm 0.2}$ & 77.5$_{\pm 0.1}$ & 77.7$_{\pm 0.2}$ & 77.7$_{\pm 0.2}$ \\
        \hline
        \end{tabular}
